An arbitrary order Reconstructed Discontinuous Approximation to Biharmonic Interface Problem

We present an arbitrary order discontinuous Galerkin finite element method for solving the biharmonic interface problem on the unfitted mesh. The approximation space is constructed by a patch reconstruction process with at most one degree freedom per element. The discrete problem is based on the symmetric interior penalty method and the jump conditions are weakly imposed by the Nitsche's technique. The C^2-smooth interface is allowed to intersect elements in a very general fashion and the stability near the interface is naturally ensured by the patch reconstruction. We prove the optimal a priori error estimate under the energy norm and the L^2 norm. Numerical results are provided to verify the theoretical analysis.

==> figure/mesh3d.tex <==
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0,1 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 1,0,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0.333333,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 1,0.333333,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.333333,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 1,0,0.666667 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 1,0,0.333333 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0,0.333333 );
\draw[very thin, black] ( 1,0,0.666667 ) -- ( 1,0,0.333333 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0,0.333333 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0,0.333333 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0,0 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 1,0,0 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0,0 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0,0 ) -- ( 0.666667,0,0 );
\draw[very thin, black] ( 1,0,0 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 1,0.333333,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.333333,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.333333,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.666667,0,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.666667,0,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.333333,0,0 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.333333,0,0 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0.333333,0,0 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.666667,0 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 1,0.666667,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.666667,0 ) -- ( 1,0.333333,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.333333,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.333333,0 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 0.75768,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 1,1,0 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,1,0 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 1,1,0 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.666667,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 1,0.666667,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,1,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 1,1,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,1,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.666667,1,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.666667,1,1 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,1,0.333333 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 1,1,0.333333 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 1,1,0.333333 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0,0,0.666667 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0,0.666667 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0,1 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.333333,0,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.333333,0,1 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0.333333,0,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0.333333,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0,0.333333,1 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0.333333,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0,0,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0,0.333333,0 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0,0.333333,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0,0.333333,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0,0.333333,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0,0.666667,0 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,0.666667,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,1,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,0.666667,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0,0.666667,0 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.333333,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0,0.333333,1 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0,0.666667,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0,0.666667,1 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,1,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,1,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 1,1,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.333333,1,1 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0.333333,1,1 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.333333,1,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0,1,0.666667 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,1,0.333333 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.301448,0.5,1 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.500719,0.75256 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.333333,1,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,1,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0,1,0 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.5,0.301448,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.453468,0.502157,0.453468 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 0.453468,0.502157,0.453468 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.333333,0,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0.333333,0,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.5,0.301448,0 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.666667,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.666667,1 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.666667,1 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0,0.500719,0.75256 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.333333,1 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.301448,0.5,1 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0,0.333333,1 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 0.698552,0,0.5 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 1,0,0.333333 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 1,0.301448,0.5 );
\draw[very thin, black] ( 0.698552,0,0.5 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.666667,0,0 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.499281,0,0.24744 );
\draw[very thin, black] ( 0.666667,0,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.499281,0,0.24744 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0,0 ) -- ( 0.75768,0,0.24232 );
\draw[very thin, black] ( 1,0,0 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75768,0,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.333333,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0,0.500719,0.24744 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.666667,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0.24744,0.500719,0 );
\draw[very thin, black] ( 0,0.500719,0.24744 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0.24744,0.500719,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0.24232,0.24232,0 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.24232,0.24232,0 ) -- ( 0.24232,0,0.24232 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0,1,0.666667 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,1,0.666667 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,0.75768,0.75768 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0,1,1 );
\draw[very thin, black] ( 0,0.75768,0.75768 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0,1,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0.24232,0.75768,1 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 1,0.301448,0.5 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 1,0,0.666667 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0,0.333333 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0,0.333333 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0.24232,0.75768 );
\draw[very thin, black] ( 1,0.333333,0 ) -- ( 1,0.500719,0.24744 );
\draw[very thin, black] ( 1,0.333333,0 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.333333,0 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.24232,0.24232 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.75256,0.500719,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 1,0.500719,0.24744 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 0.75256,0.500719,0 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 1,0.666667,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.5,0.702867,0 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.75768,0.75768,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.75768,1,0.24232 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 1,1,0 );
\draw[very thin, black] ( 1,0.75768,0.24232 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,1,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 1,1,0 ) -- ( 0.75768,0.75768,0 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,1,0.333333 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,1,0 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0,1,0 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.333333,1,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.24232,0.75768,0 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.24232,0.75768,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.333333,1,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0,0.75768,0.24232 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0,1,0 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0.24232,1,0.24232 );
\draw[very thin, black] ( 0,0.75768,0.24232 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 0.24232,1,0.24232 ) -- ( 0,1,0.333333 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 1,0.333333,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 1,0,0 );
\draw[very thin, black] ( 1,0.24232,0.24232 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0.333333,0 ) -- ( 1,0,0 );
\draw[very thin, black] ( 1,0.333333,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 1,0,0 ) -- ( 0.75768,0.24232,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,1,0.333333 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,1,0.333333 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 1,1,0.333333 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.333333,1,0 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.5,0.702867,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.5,1,0.301448 );
\draw[very thin, black] ( 0.333333,1,0 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.5,1,0.301448 ) -- ( 0.666667,1,0 );
\draw[very thin, black] ( 0.333333,0,1 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0.333333,0,1 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0.333333,0,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.24232,0.24232,1 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.333333,0,1 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.24232,0.24232,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.333333,0,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.333333,0,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0.24232,0,0.75768 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0,0,1 );
\draw[very thin, black] ( 0,0.24232,0.75768 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0,1 );
\draw[very thin, black] ( 0.24232,0,0.75768 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0,0,1 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0.297133,0,0.5 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0,0,0.333333 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0.301448,0.5 );
\draw[very thin, black] ( 0.297133,0,0.5 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0,0.301448,0.5 ) -- ( 0,0,0.666667 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,1,0 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,1,0.333333 );
\draw[very thin, black] ( 0.75768,1,0.24232 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,1,0 ) -- ( 1,1,0.333333 );
\draw[very thin, black] ( 1,1,0 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 1,1,0.333333 ) -- ( 1,0.75768,0.24232 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.333333,1,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.333333,1,1 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.333333,1,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.666667,1,1 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.500719,0.75256,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,1,0.666667 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 1,1,0.666667 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,1,0.666667 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,0.702867,0.5 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 1,1,0.666667 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 0,1,0.333333 ) -- ( 0,0.702867,0.5 );
\draw[very thin, black] ( 0,1,0.333333 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,1,0.333333 ) -- ( 0,1,0.666667 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0.24744,1,0.500719 );
\draw[very thin, black] ( 0,0.702867,0.5 ) -- ( 0,1,0.666667 );
\draw[very thin, black] ( 0.24744,1,0.500719 ) -- ( 0,1,0.666667 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.666667,0,1 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.666667,0,1 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.500719,0.24744,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.333333,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.333333,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 1,0.333333,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.702867,0.5,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 1,0.666667,1 ) -- ( 0.75768,0.75768,1 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0,0.24232,0.24232 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0,0,0 );
\draw[very thin, black] ( 0.24232,0,0.24232 ) -- ( 0,0,0.333333 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0,0 );
\draw[very thin, black] ( 0,0.24232,0.24232 ) -- ( 0,0,0.333333 );
\draw[very thin, black] ( 0,0,0 ) -- ( 0,0,0.333333 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 0.75256,1,0.500719 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 1,0.702867,0.5 ) -- ( 1,1,0.333333 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 0.75256,1,0.500719 ) -- ( 1,1,0.333333 );
\draw[very thin, black] ( 1,1,0.666667 ) -- ( 1,1,0.333333 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,1,1 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 0.75768,1,0.75768 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 1,1,1 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 1,1,1 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 1,0.75768,0.75768 ) -- ( 1,1,0.666667 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.499281,0,0.75256 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.333333,0,1 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.333333,0,1 );
\draw[very thin, black] ( 0.499281,0,0.75256 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.333333,0,1 ) -- ( 0.500719,0.24744,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.666667,0,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 1,0,1 );
\draw[very thin, black] ( 0.75768,0,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 1,0,1 );
\draw[very thin, black] ( 0.666667,0,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0,0.666667 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0,0.666667 ) -- ( 1,0,1 );
\draw[very thin, black] ( 1,0,0.666667 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0,1 ) -- ( 0.75768,0,0.75768 );
\draw[very thin, black] ( 1,0,1 ) -- ( 1,0.24232,0.75768 );
\draw[very thin, black] ( 1,0,1 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0,1 ) -- ( 1,0.333333,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 0.75768,0.24232,1 );
\draw[very thin, black] ( 1,0.24232,0.75768 ) -- ( 1,0.333333,1 );
\draw[very thin, black] ( 0.75768,0.24232,1 ) -- ( 1,0.333333,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.333333,1 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 0.702867,0.5,1 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 1,0.333333,1 ) -- ( 1,0.500719,0.75256 );
\draw[very thin, black] ( 1,0.333333,1 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 1,0.500719,0.75256 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.666667,1,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 1,1,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 1,1,1 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 1,1,1 ) -- ( 0.75768,1,0.75768 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 1,1,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 0.75768,0.75768,1 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 1,1,1 ) -- ( 1,0.666667,1 );
\draw[very thin, black] ( 1,1,1 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 1,0.666667,1 ) -- ( 1,0.75768,0.75768 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.333333,1,1 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.666667,1,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.333333,1,1 ) -- ( 0.5,1,0.702867 );
\draw[very thin, black] ( 0.333333,1,1 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.5,1,0.702867 ) -- ( 0.500719,0.75256,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.24232,1,0.75768 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0,1,1 );
\draw[very thin, black] ( 0.24232,0.75768,1 ) -- ( 0.333333,1,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0,1,1 );
\draw[very thin, black] ( 0.24232,1,0.75768 ) -- ( 0.333333,1,1 );
\draw[very thin, black] ( 0,1,1 ) -- ( 0.333333,1,1 );


==> figure/mth.tex <==
\draw[thick, black] ( -1,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -1,-1 );
\draw[thick, black] ( -1,-1 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -1,-1 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -1,-0.2 );
\draw[thick, black] ( -1,-0.2 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.2,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( 0.2,-1 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.2,-1 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.2,-1 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -1,-0.2 );
\draw[thick, black] ( -1,-0.2 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.2,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.2,-1 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 1,0.2 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 1,0.2 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( -0.2,1 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.2,1 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -1,1 );
\draw[thick, black] ( -1,1 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.2,1 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -1,-0.2 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -1,-0.2 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( 1,-0.2 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,0.2 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 1,0.2 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 1,0.2 );
\draw[thick, black] ( 1,0.2 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,-0.2 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,-0.2 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.2,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.2,1 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.2,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -1,1 );
\draw[thick, black] ( -1,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 1,1 );
\draw[thick, black] ( 1,1 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 1,1 );
\draw[thick, black] ( 1,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 1,-1 );
\draw[thick, black] ( 1,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 1,-1 );
\draw[thick, black] ( 1,-1 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 0.869633,-0.868805 );


==> figure/mth0.tex <==
\draw[thick, black, dashed] ( -1,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -1,-0.8 );
\draw[thick, black, dashed] ( -1,-0.8 ) -- ( -1,-1 );
\draw[thick, black, dashed] ( -1,-1 ) -- ( -0.8,-1 );
\draw[thick, black, dashed] ( -0.8,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -1,-1 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -1,-0.8 );
\draw[thick, black, dashed] ( -1,-0.8 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -1,-0.6 );
\draw[thick, black, dashed] ( -1,-0.6 ) -- ( -1,-0.8 );
\draw[thick, black, dashed] ( -1,-0.8 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -1,-0.6 );
\draw[thick, black, dashed] ( -1,-0.6 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -1,-0.4 );
\draw[thick, black, dashed] ( -1,-0.4 ) -- ( -1,-0.6 );
\draw[thick, black, dashed] ( -1,-0.6 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.8,-1 ) -- ( -0.6,-1 );
\draw[thick, black, dashed] ( -0.6,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.8,-1 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -0.8,-1 );
\draw[thick, black, dashed] ( -0.8,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.6,-1 );
\draw[thick, black, dashed] ( -0.6,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -1,-0.2 );
\draw[thick, black, dashed] ( -1,-0.2 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -1,-0.4 );
\draw[thick, black, dashed] ( -1,-0.4 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.2,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.2,-1 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0,-1 );
\draw[thick, black, dashed] ( 0,-1 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( 0.2,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.2,-1 ) -- ( 0.4,-1 );
\draw[thick, black, dashed] ( 0.4,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( 0,-1 );
\draw[thick, black, dashed] ( 0,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( 0.2,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -1,-0.2 );
\draw[thick, black, dashed] ( -1,-0.2 ) -- ( -1,-0.4 );
\draw[thick, black, dashed] ( -1,-0.4 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.4,-1 );
\draw[thick, black, dashed] ( -0.4,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.6,-1 );
\draw[thick, black, dashed] ( -0.6,-1 ) -- ( -0.4,-1 );
\draw[thick, black, dashed] ( -0.4,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.4,-1 );
\draw[thick, black, dashed] ( -0.4,-1 ) -- ( -0.2,-1 );
\draw[thick, black, dashed] ( -0.2,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.2,-1 );
\draw[thick, black, dashed] ( -0.2,-1 ) -- ( 0,-1 );
\draw[thick, black, dashed] ( 0,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 1,-0.4 );
\draw[thick, black, dashed] ( 1,-0.4 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 1,-0.6 );
\draw[thick, black, dashed] ( 1,-0.6 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 1,0 );
\draw[thick, black, dashed] ( 1,0 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 1,0.2 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 1,0.2 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 1,0.4 );
\draw[thick, black, dashed] ( 1,0.4 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 1,0.4 );
\draw[thick, black, dashed] ( 1,0.4 ) -- ( 1,0.6 );
\draw[thick, black, dashed] ( 1,0.6 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.6,1 );
\draw[thick, black, dashed] ( 0.6,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.4,1 );
\draw[thick, black, dashed] ( 0.4,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0,1 );
\draw[thick, black, dashed] ( 0,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( 0,1 );
\draw[thick, black, dashed] ( 0,1 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.2,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.4,-1 );
\draw[thick, black, dashed] ( 0.4,-1 ) -- ( 0.6,-1 );
\draw[thick, black, dashed] ( 0.6,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.4,-1 );
\draw[thick, black, dashed] ( 0.4,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.6,-1 );
\draw[thick, black, dashed] ( 0.6,-1 ) -- ( 0.8,-1 );
\draw[thick, black, dashed] ( 0.8,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.6,-1 );
\draw[thick, black, dashed] ( 0.6,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 1,0.6 );
\draw[thick, black, dashed] ( 1,0.6 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.2,1 ) -- ( -0.4,1 );
\draw[thick, black, dashed] ( -0.4,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -1,0.6 );
\draw[thick, black, dashed] ( -1,0.6 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -1,0.8 );
\draw[thick, black, dashed] ( -1,0.8 ) -- ( -1,0.6 );
\draw[thick, black, dashed] ( -1,0.6 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.6,1 );
\draw[thick, black, dashed] ( -0.6,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.8,1 );
\draw[thick, black, dashed] ( -0.8,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -1,1 );
\draw[thick, black, dashed] ( -1,1 ) -- ( -1,0.8 );
\draw[thick, black, dashed] ( -1,0.8 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.2,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -1,0.2 );
\draw[thick, black, dashed] ( -1,0.2 ) -- ( -1,0 );
\draw[thick, black, dashed] ( -1,0 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -1,0.4 );
\draw[thick, black, dashed] ( -1,0.4 ) -- ( -1,0.2 );
\draw[thick, black, dashed] ( -1,0.2 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -1,0.2 );
\draw[thick, black, dashed] ( -1,0.2 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -1,0 );
\draw[thick, black, dashed] ( -1,0 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.4,1 );
\draw[thick, black, dashed] ( -0.4,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -1,0.4 );
\draw[thick, black, dashed] ( -1,0.4 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -1,0.8 );
\draw[thick, black, dashed] ( -1,0.8 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -1,-0.2 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -1,0 );
\draw[thick, black, dashed] ( -1,0 ) -- ( -1,-0.2 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -1,0.6 );
\draw[thick, black, dashed] ( -1,0.6 ) -- ( -1,0.4 );
\draw[thick, black, dashed] ( -1,0.4 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( 1,-0.2 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 1,-0.2 );
\draw[thick, black, dashed] ( 1,0.2 ) -- ( 1,0.4 );
\draw[thick, black, dashed] ( 1,0.4 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 1,0.2 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 1,0 );
\draw[thick, black, dashed] ( 1,0 ) -- ( 1,0.2 );
\draw[thick, black, dashed] ( 1,0.2 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 1,-0.2 );
\draw[thick, black, dashed] ( 1,-0.2 ) -- ( 1,0 );
\draw[thick, black, dashed] ( 1,0 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 1,-0.4 );
\draw[thick, black, dashed] ( 1,-0.4 ) -- ( 1,-0.2 );
\draw[thick, black, dashed] ( 1,-0.2 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 1,-0.6 );
\draw[thick, black, dashed] ( 1,-0.6 ) -- ( 1,-0.4 );
\draw[thick, black, dashed] ( 1,-0.4 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.2,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.2,1 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.2,1 );
\draw[thick, black, dashed] ( 0.2,1 ) -- ( 0,1 );
\draw[thick, black, dashed] ( 0,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.4,1 );
\draw[thick, black, dashed] ( 0.4,1 ) -- ( 0.2,1 );
\draw[thick, black, dashed] ( 0.2,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.6,1 );
\draw[thick, black, dashed] ( 0.6,1 ) -- ( 0.4,1 );
\draw[thick, black, dashed] ( 0.4,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.4,1 );
\draw[thick, black, dashed] ( -0.4,1 ) -- ( -0.6,1 );
\draw[thick, black, dashed] ( -0.6,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.6,1 );
\draw[thick, black, dashed] ( -0.6,1 ) -- ( -0.8,1 );
\draw[thick, black, dashed] ( -0.8,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.8,-1 );
\draw[thick, black, dashed] ( 0.8,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -0.8,1 );
\draw[thick, black, dashed] ( -0.8,1 ) -- ( -1,1 );
\draw[thick, black, dashed] ( -1,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 1,-0.8 );
\draw[thick, black, dashed] ( 1,-0.8 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 1,-0.8 );
\draw[thick, black, dashed] ( 1,-0.8 ) -- ( 1,-0.6 );
\draw[thick, black, dashed] ( 1,-0.6 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 1,0.6 );
\draw[thick, black, dashed] ( 1,0.6 ) -- ( 1,0.8 );
\draw[thick, black, dashed] ( 1,0.8 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 1,0.8 );
\draw[thick, black, dashed] ( 1,0.8 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.8,1 );
\draw[thick, black, dashed] ( 0.8,1 ) -- ( 0.6,1 );
\draw[thick, black, dashed] ( 0.6,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 1,1 );
\draw[thick, black, dashed] ( 1,1 ) -- ( 0.8,1 );
\draw[thick, black, dashed] ( 0.8,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 0.8,1 );
\draw[thick, black, dashed] ( 0.8,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 1,0.8 );
\draw[thick, black, dashed] ( 1,0.8 ) -- ( 1,1 );
\draw[thick, black, dashed] ( 1,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 0.8,-1 );
\draw[thick, black, dashed] ( 0.8,-1 ) -- ( 1,-1 );
\draw[thick, black, dashed] ( 1,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 1,-1 );
\draw[thick, black, dashed] ( 1,-1 ) -- ( 1,-0.8 );
\draw[thick, black, dashed] ( 1,-0.8 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( -1,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -1,-1 );
\draw[thick, black] ( -1,-1 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -1,-1 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.495803,-0.287686 );
\fill[cyan] (-0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\fill[cyan] (-0.339302,-0.187088 ) -- ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\fill[cyan] (-0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.831455,-0.097736 );
\fill[cyan] (-0.49848,0.107615 ) -- ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -1,-0.2 );
\draw[thick, black] ( -1,-0.2 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.2,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.2,-1 );
\fill[cyan] (-0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( 0.2,-1 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.2,-1 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.230392,-0.650271 );
\fill[cyan] (-0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\fill[cyan] (0.119485,-0.471208 ) -- ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\fill[cyan] (-0.188514,-0.471629 ) -- ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\fill[cyan] (-0.339302,-0.187088 ) -- ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\fill[cyan] (-0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\fill[cyan] (-0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.2,-1 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -1,-0.2 );
\draw[thick, black] ( -1,-0.2 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.2,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.2,-1 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( -0.111499,-0.815491 );
\fill[cyan] (0.307671,-0.432414 ) -- ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.653101,-0.200721 );
\fill[cyan] (0.482959,-0.304125 ) -- ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.201793,-0.628798 );
\fill[cyan] (0.119485,-0.471208 ) -- ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.497094,-0.480679 );
\fill[cyan] (0.307671,-0.432414 ) -- ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\fill[cyan] (0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\fill[cyan] (0.46142,0.336891 ) -- ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\fill[cyan] (0.124081,0.278609 ) -- ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\fill[cyan] (0.261739,0.398005 ) -- ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.842693,0.7103 );
\fill[cyan] (0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.65309,-0.403762 );
\fill[cyan] (0.653101,-0.200721 ) -- ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\fill[cyan] (0.46142,0.336891 ) -- ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\fill[cyan] (0.473579,0.110086 ) -- ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\fill[cyan] (0.651209,0.00485843 ) -- ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 1,0.2 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 1,0.2 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( -0.2,1 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.101419,0.463748 );
\fill[cyan] (-0.159035,0.287713 ) -- ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\fill[cyan] (-0.315252,0.432651 ) -- ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\fill[cyan] (-0.330083,0.207771 ) -- ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.2,1 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -1,1 );
\draw[thick, black] ( -1,1 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.503807,0.483448 );
\fill[cyan] (-0.159035,0.287713 ) -- ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\fill[cyan] (-0.315252,0.432651 ) -- ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.2,1 );
\fill[cyan] (-0.49848,0.107615 ) -- ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\fill[cyan] (-0.494938,0.308009 ) -- ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.831516,0.103111 );
\fill[cyan] (-0.0142674,0.334411 ) -- ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\fill[cyan] (-0.0142674,0.334411 ) -- ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -1,-0.2 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -1,-0.2 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( 1,-0.2 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,0.2 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 1,0.2 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 1,0.2 );
\draw[thick, black] ( 1,0.2 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,-0.2 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,-0.2 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.2,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.2,1 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.2,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -1,1 );
\draw[thick, black] ( -1,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 1,1 );
\draw[thick, black] ( 1,1 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 1,1 );
\draw[thick, black] ( 1,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 1,-1 );
\draw[thick, black] ( 1,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 1,-1 );
\draw[thick, black] ( 1,-1 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 0.869633,-0.868805 );


==> figure/mth0p2_2.tex <==
\draw[thick, black,dashed] ( -1,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black,dashed] ( -0.870014,-0.869286 ) -- ( -1,-0.8 );
\draw[thick, black,dashed] ( -1,-0.8 ) -- ( -1,-1 );
\draw[thick, black,dashed] ( -1,-1 ) -- ( -0.8,-1 );
\draw[thick, black,dashed] ( -0.8,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black,dashed] ( -0.870014,-0.869286 ) -- ( -1,-1 );
\draw[thick, black,dashed] ( -0.870014,-0.869286 ) -- ( -0.840214,-0.707542 );
\draw[thick, black,dashed] ( -0.840214,-0.707542 ) -- ( -1,-0.8 );
\draw[thick, black,dashed] ( -1,-0.8 ) -- ( -0.870014,-0.869286 );
\draw[thick, black,dashed] ( -0.840214,-0.707542 ) -- ( -1,-0.6 );
\draw[thick, black,dashed] ( -1,-0.6 ) -- ( -1,-0.8 );
\draw[thick, black,dashed] ( -1,-0.8 ) -- ( -0.840214,-0.707542 );
\draw[thick, black,dashed] ( -0.840214,-0.707542 ) -- ( -0.826631,-0.506373 );
\draw[thick, black,dashed] ( -0.826631,-0.506373 ) -- ( -1,-0.6 );
\draw[thick, black,dashed] ( -1,-0.6 ) -- ( -0.840214,-0.707542 );
\draw[thick, black,dashed] ( -0.840214,-0.707542 ) -- ( -0.709601,-0.838799 );
\draw[thick, black,dashed] ( -0.709601,-0.838799 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.840214,-0.707542 );
\draw[thick, black,dashed] ( -0.826631,-0.506373 ) -- ( -1,-0.4 );
\draw[thick, black,dashed] ( -1,-0.4 ) -- ( -1,-0.6 );
\draw[thick, black,dashed] ( -1,-0.6 ) -- ( -0.826631,-0.506373 );
\draw[thick, black,dashed] ( -0.654912,-0.399901 ) -- ( -0.826631,-0.506373 );
\draw[thick, black,dashed] ( -0.826631,-0.506373 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.654912,-0.399901 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.709601,-0.838799 );
\draw[thick, black,dashed] ( -0.709601,-0.838799 ) -- ( -0.512304,-0.825135 );
\draw[thick, black,dashed] ( -0.512304,-0.825135 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.8,-1 ) -- ( -0.6,-1 );
\draw[thick, black,dashed] ( -0.6,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black,dashed] ( -0.709601,-0.838799 ) -- ( -0.8,-1 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.41676,-0.656211 );
\draw[thick, black,dashed] ( -0.41676,-0.656211 ) -- ( -0.478614,-0.479113 );
\draw[thick, black,dashed] ( -0.478614,-0.479113 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.840214,-0.707542 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.826631,-0.506373 );
\draw[thick, black,dashed] ( -0.826631,-0.506373 ) -- ( -0.840214,-0.707542 );
\draw[thick, black,dashed] ( -0.870014,-0.869286 ) -- ( -0.709601,-0.838799 );
\draw[thick, black,dashed] ( -0.709601,-0.838799 ) -- ( -0.840214,-0.707542 );
\draw[thick, black,dashed] ( -0.840214,-0.707542 ) -- ( -0.870014,-0.869286 );
\draw[thick, black,dashed] ( -0.870014,-0.869286 ) -- ( -0.8,-1 );
\draw[thick, black,dashed] ( -0.8,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black,dashed] ( -0.709601,-0.838799 ) -- ( -0.870014,-0.869286 );
\draw[thick, black,dashed] ( -0.512304,-0.825135 ) -- ( -0.709601,-0.838799 );
\draw[thick, black,dashed] ( -0.709601,-0.838799 ) -- ( -0.6,-1 );
\draw[thick, black,dashed] ( -0.6,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black,dashed] ( -0.512304,-0.825135 ) -- ( -0.312028,-0.82467 );
\draw[thick, black,dashed] ( -0.312028,-0.82467 ) -- ( -0.41676,-0.656211 );
\draw[thick, black,dashed] ( -0.41676,-0.656211 ) -- ( -0.512304,-0.825135 );
\draw[thick, black,dashed] ( -0.41676,-0.656211 ) -- ( -0.330663,-0.526296 );
\draw[thick, black,dashed] ( -0.330663,-0.526296 ) -- ( -0.478614,-0.479113 );
\draw[thick, black,dashed] ( -0.478614,-0.479113 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[fill = blue, blue]  (-0.390544,-0.282571) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black,dashed] ( -0.831455,-0.097736 ) -- ( -0.829428,-0.299908 );
\draw[thick, black,dashed] ( -0.829428,-0.299908 ) -- ( -0.662917,-0.195207 );
\draw[thick, black,dashed] ( -0.662917,-0.195207 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black,dashed] ( -0.831516,0.103111 ) -- ( -0.831455,-0.097736 );
\draw[thick, black,dashed] ( -0.831455,-0.097736 ) -- ( -0.664644,0.00554163 );
\draw[thick, black,dashed] ( -0.664644,0.00554163 ) -- ( -0.831516,0.103111 );
\draw[thick, black,dashed] ( -0.829428,-0.299908 ) -- ( -0.831455,-0.097736 );
\draw[thick, black,dashed] ( -0.831455,-0.097736 ) -- ( -1,-0.2 );
\draw[thick, black,dashed] ( -1,-0.2 ) -- ( -0.829428,-0.299908 );
\draw[thick, black,dashed] ( -0.512304,-0.825135 ) -- ( -0.41676,-0.656211 );
\draw[thick, black,dashed] ( -0.41676,-0.656211 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.512304,-0.825135 );
\draw[thick, black,dashed] ( -0.634401,-0.630552 ) -- ( -0.478614,-0.479113 );
\draw[thick, black,dashed] ( -0.478614,-0.479113 ) -- ( -0.654912,-0.399901 );
\draw[thick, black,dashed] ( -0.654912,-0.399901 ) -- ( -0.634401,-0.630552 );
\draw[thick, black,dashed] ( -0.829428,-0.299908 ) -- ( -0.826631,-0.506373 );
\draw[thick, black,dashed] ( -0.826631,-0.506373 ) -- ( -0.654912,-0.399901 );
\draw[thick, black,dashed] ( -0.654912,-0.399901 ) -- ( -0.829428,-0.299908 );
\draw[thick, black,dashed] ( -0.829428,-0.299908 ) -- ( -0.654912,-0.399901 );
\draw[thick, black,dashed] ( -0.654912,-0.399901 ) -- ( -0.662917,-0.195207 );
\draw[thick, black,dashed] ( -0.662917,-0.195207 ) -- ( -0.829428,-0.299908 );
\draw[thick, black,dashed] ( -0.664644,0.00554163 ) -- ( -0.831455,-0.097736 );
\draw[thick, black,dashed] ( -0.831455,-0.097736 ) -- ( -0.662917,-0.195207 );
\draw[thick, black,dashed] ( -0.662917,-0.195207 ) -- ( -0.664644,0.00554163 );
\draw[thick, black,dashed] ( -0.829428,-0.299908 ) -- ( -1,-0.4 );
\draw[thick, black,dashed] ( -1,-0.4 ) -- ( -0.826631,-0.506373 );
\draw[thick, black,dashed] ( -0.826631,-0.506373 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.188514,-0.471629 );
\draw[thick, black,dashed] ( -0.230392,-0.650271 ) -- ( -0.312028,-0.82467 );
\draw[thick, black,dashed] ( -0.312028,-0.82467 ) -- ( -0.111499,-0.815491 );
\draw[thick, black,dashed] ( -0.111499,-0.815491 ) -- ( -0.230392,-0.650271 );
\draw[thick, black,dashed] ( -0.2,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black,dashed] ( -0.111499,-0.815491 ) -- ( -0.312028,-0.82467 );
\draw[thick, black,dashed] ( -0.312028,-0.82467 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[fill = blue, blue]  (-0.132729,-0.381506) circle [radius = 0.0085];
\draw[thick, black,dashed] ( -0.0205027,-0.605597 ) -- ( -0.111499,-0.815491 );
\draw[thick, black,dashed] ( -0.111499,-0.815491 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black,dashed] ( 0.0951618,-0.811182 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black,dashed] ( 0.0951618,-0.811182 ) -- ( 0.201793,-0.628798 );
\draw[thick, black,dashed] ( 0.201793,-0.628798 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black,dashed] ( -0.0205027,-0.605597 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black,dashed] ( 0.0951618,-0.811182 ) -- ( 0.302242,-0.815812 );
\draw[thick, black,dashed] ( 0.302242,-0.815812 ) -- ( 0.201793,-0.628798 );
\draw[thick, black,dashed] ( 0.201793,-0.628798 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black,dashed] ( 0.0951618,-0.811182 ) -- ( 0,-1 );
\draw[thick, black,dashed] ( 0,-1 ) -- ( 0.2,-1 );
\draw[thick, black,dashed] ( 0.2,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black,dashed] ( 0.201793,-0.628798 ) -- ( 0.302242,-0.815812 );
\draw[thick, black,dashed] ( 0.302242,-0.815812 ) -- ( 0.408453,-0.634341 );
\draw[thick, black,dashed] ( 0.408453,-0.634341 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.119485,-0.471208 );
\draw[thick, black,dashed] ( 0.2,-1 ) -- ( 0.4,-1 );
\draw[thick, black,dashed] ( 0.4,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black,dashed] ( 0.302242,-0.815812 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.336526,-0.372938 );
\draw[thick, black,dashed] ( -0.41676,-0.656211 ) -- ( -0.230392,-0.650271 );
\draw[thick, black,dashed] ( -0.230392,-0.650271 ) -- ( -0.330663,-0.526296 );
\draw[thick, black,dashed] ( -0.330663,-0.526296 ) -- ( -0.41676,-0.656211 );
\draw[thick, black,dashed] ( -0.312028,-0.82467 ) -- ( -0.230392,-0.650271 );
\draw[thick, black,dashed] ( -0.230392,-0.650271 ) -- ( -0.41676,-0.656211 );
\draw[thick, black,dashed] ( -0.41676,-0.656211 ) -- ( -0.312028,-0.82467 );
\draw[thick, black,dashed] ( -0.230392,-0.650271 ) -- ( -0.111499,-0.815491 );
\draw[thick, black,dashed] ( -0.111499,-0.815491 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black,dashed] ( -0.0205027,-0.605597 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[fill = blue, blue]  (-0.445054,-0.188739) circle [radius = 0.0085];
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.179951,-0.0934038 );
\draw[fill = blue, blue]  (-0.234044,-0.188417) circle [radius = 0.0085];
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.182878,-0.28476 );
\draw[fill = blue, blue]  (-0.0773751,-0.289206) circle [radius = 0.0085];
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[fill = blue, blue]  (0.0767065,-0.386173) circle [radius = 0.0085];
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[fill = blue, blue]  (-0.235973,-0.376442) circle [radius = 0.0085];
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[fill = blue, blue]  (-0.286235,-0.281595) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black,dashed] ( -0.111499,-0.815491 ) -- ( 0,-1 );
\draw[thick, black,dashed] ( 0,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black,dashed] ( 0.0951618,-0.811182 ) -- ( -0.111499,-0.815491 );
\draw[thick, black,dashed] ( 0.2,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black,dashed] ( 0.302242,-0.815812 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black,dashed] ( 0.0951618,-0.811182 ) -- ( 0.2,-1 );
\draw[thick, black,dashed] ( -0.829428,-0.299908 ) -- ( -1,-0.2 );
\draw[thick, black,dashed] ( -1,-0.2 ) -- ( -1,-0.4 );
\draw[thick, black,dashed] ( -1,-0.4 ) -- ( -0.829428,-0.299908 );
\draw[thick, black,dashed] ( -0.512304,-0.825135 ) -- ( -0.4,-1 );
\draw[thick, black,dashed] ( -0.4,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black,dashed] ( -0.312028,-0.82467 ) -- ( -0.512304,-0.825135 );
\draw[thick, black,dashed] ( -0.512304,-0.825135 ) -- ( -0.6,-1 );
\draw[thick, black,dashed] ( -0.6,-1 ) -- ( -0.4,-1 );
\draw[thick, black,dashed] ( -0.4,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black,dashed] ( -0.312028,-0.82467 ) -- ( -0.4,-1 );
\draw[thick, black,dashed] ( -0.4,-1 ) -- ( -0.2,-1 );
\draw[thick, black,dashed] ( -0.2,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black,dashed] ( -0.111499,-0.815491 ) -- ( -0.2,-1 );
\draw[thick, black,dashed] ( -0.2,-1 ) -- ( 0,-1 );
\draw[thick, black,dashed] ( 0,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.337428,0.00745524 );
\draw[fill = blue, blue]  (-0.392262,-0.0903584) circle [radius = 0.0085];
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.337428,0.00745524 );
\draw[fill = blue, blue]  (-0.445322,0.00787591) circle [radius = 0.0085];
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.337428,0.00745524 );
\draw[fill = blue, blue]  (-0.230599,0.0043742) circle [radius = 0.0085];
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.179951,-0.0934038 );
\draw[fill = blue, blue]  (-0.0740837,-0.0966362) circle [radius = 0.0085];
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( 0.137429,-0.299182 );
\draw[fill = blue, blue]  (0.0852495,-0.198344) circle [radius = 0.0085];
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[fill = blue, blue]  (0.251254,-0.312583) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.307671,-0.432414 );
\draw[thick, black,dashed] ( 0.497094,-0.480679 ) -- ( 0.408453,-0.634341 );
\draw[thick, black,dashed] ( 0.408453,-0.634341 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.497094,-0.480679 );
\draw[thick, black,dashed] ( 0.497094,-0.480679 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.65309,-0.403762 );
\draw[thick, black,dashed] ( 0.65309,-0.403762 ) -- ( 0.497094,-0.480679 );
\draw[thick, black,dashed] ( 0.65309,-0.403762 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.825486,-0.506698 );
\draw[thick, black,dashed] ( 0.825486,-0.506698 ) -- ( 0.65309,-0.403762 );
\draw[thick, black,dashed] ( 0.708679,-0.837086 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.508852,-0.819235 );
\draw[thick, black,dashed] ( 0.508852,-0.819235 ) -- ( 0.708679,-0.837086 );
\draw[thick, black,dashed] ( 0.65309,-0.403762 ) -- ( 0.825486,-0.506698 );
\draw[thick, black,dashed] ( 0.825486,-0.506698 ) -- ( 0.826263,-0.301809 );
\draw[thick, black,dashed] ( 0.826263,-0.301809 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.653101,-0.200721 );
\draw[thick, black,dashed] ( 0.825486,-0.506698 ) -- ( 1,-0.4 );
\draw[thick, black,dashed] ( 1,-0.4 ) -- ( 0.826263,-0.301809 );
\draw[thick, black,dashed] ( 0.826263,-0.301809 ) -- ( 0.825486,-0.506698 );
\draw[thick, black,dashed] ( 0.825486,-0.506698 ) -- ( 0.839631,-0.706716 );
\draw[thick, black,dashed] ( 0.839631,-0.706716 ) -- ( 1,-0.6 );
\draw[thick, black,dashed] ( 1,-0.6 ) -- ( 0.825486,-0.506698 );
\draw[thick, black,dashed] ( 0.653101,-0.200721 ) -- ( 0.826263,-0.301809 );
\draw[thick, black,dashed] ( 0.826263,-0.301809 ) -- ( 0.826072,-0.098934 );
\draw[thick, black,dashed] ( 0.826072,-0.098934 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.337428,0.00745524 );
\draw[fill = blue, blue]  (-0.28556,-0.0910123) circle [radius = 0.0085];
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.182878,-0.28476 );
\draw[fill = blue, blue]  (-0.128427,-0.190964) circle [radius = 0.0085];
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.0267949,-0.388128 );
\draw[fill = blue, blue]  (0.0293939,-0.294013) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[fill = blue, blue]  (0.188195,-0.400935) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.497094,-0.480679 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[fill = blue, blue]  (0.36643,-0.314231) circle [radius = 0.0085];
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.308661,-0.206153 );
\draw[fill = blue, blue]  (0.251661,-0.102329) circle [radius = 0.0085];
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( -0.0198478,-0.00177651 );
\draw[fill = blue, blue]  (0.0861741,-0.0029009) circle [radius = 0.0085];
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.174418,0.0990711 );
\draw[fill = blue, blue]  (-0.0707203,0.0933822) circle [radius = 0.0085];
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.174418,0.0990711 );
\draw[fill = blue, blue]  (-0.117116,0.189879) circle [radius = 0.0085];
\draw[thick, black] ( 0.124081,0.278609 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.124081,0.278609 );
\draw[fill = blue, blue]  (0.0812613,0.185219) circle [radius = 0.0085];
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.137598,0.0941962 );
\draw[fill = blue, blue]  (0.245752,0.0993029) circle [radius = 0.0085];
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.479147,-0.0994152 );
\draw[fill = blue, blue]  (0.419425,0.00365288) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[fill = blue, blue]  (0.409703,0.2168) circle [radius = 0.0085];
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[fill = blue, blue]  (0.226643,0.293346) circle [radius = 0.0085];
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[fill = blue, blue]  (0.156325,0.376843) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.46142,0.336891 );
\draw[thick, black,dashed] ( 0.514869,0.509578 ) -- ( 0.433046,0.650338 );
\draw[thick, black,dashed] ( 0.433046,0.650338 ) -- ( 0.379861,0.501381 );
\draw[thick, black,dashed] ( 0.379861,0.501381 ) -- ( 0.514869,0.509578 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.433046,0.650338 );
\draw[thick, black,dashed] ( 0.433046,0.650338 ) -- ( 0.514869,0.509578 );
\draw[thick, black,dashed] ( 0.514869,0.509578 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.517432,0.824401 ) -- ( 0.433046,0.650338 );
\draw[thick, black,dashed] ( 0.433046,0.650338 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.517432,0.824401 );
\draw[thick, black,dashed] ( 0.654234,0.420076 ) -- ( 0.828008,0.512851 );
\draw[thick, black,dashed] ( 0.828008,0.512851 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.654234,0.420076 );
\draw[thick, black,dashed] ( 0.826336,0.308572 ) -- ( 0.654234,0.420076 );
\draw[thick, black,dashed] ( 0.654234,0.420076 ) -- ( 0.649007,0.21416 );
\draw[thick, black,dashed] ( 0.649007,0.21416 ) -- ( 0.826336,0.308572 );
\draw[thick, black,dashed] ( 0.651209,0.00485843 ) -- ( 0.825575,0.104693 );
\draw[thick, black,dashed] ( 0.825575,0.104693 ) -- ( 0.649007,0.21416 );
\draw[thick, black,dashed] ( 0.649007,0.21416 ) -- ( 0.651209,0.00485843 );
\draw[thick, black,dashed] ( 0.433046,0.650338 ) -- ( 0.314161,0.816601 );
\draw[thick, black,dashed] ( 0.314161,0.816601 ) -- ( 0.226137,0.61009 );
\draw[thick, black,dashed] ( 0.226137,0.61009 ) -- ( 0.433046,0.650338 );
\draw[thick, black,dashed] ( 0.842693,0.7103 ) -- ( 0.712611,0.84054 );
\draw[thick, black,dashed] ( 0.712611,0.84054 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.179951,-0.0934038 );
\draw[fill = blue, blue]  (-0.124739,0.00129694) circle [radius = 0.0085];
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.0224525,-0.194728 );
\draw[fill = blue, blue]  (0.0328239,-0.099209) circle [radius = 0.0085];
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.137429,-0.299182 );
\draw[fill = blue, blue]  (0.195621,-0.202152) circle [radius = 0.0085];
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[fill = blue, blue]  (0.423589,-0.203231) circle [radius = 0.0085];
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.479147,-0.0994152 );
\draw[fill = blue, blue]  (0.364452,-0.10176) circle [radius = 0.0085];
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.140772,-0.101122 );
\draw[fill = blue, blue]  (0.19464,-0.00221266) circle [radius = 0.0085];
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( 0.137598,0.0941962 );
\draw[fill = blue, blue]  (0.0332851,0.0917572) circle [radius = 0.0085];
\draw[thick, black,dashed] ( 0.65309,-0.403762 ) -- ( 0.826263,-0.301809 );
\draw[thick, black,dashed] ( 0.826263,-0.301809 ) -- ( 0.653101,-0.200721 );
\draw[thick, black,dashed] ( 0.653101,-0.200721 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.305549,0.000288208 );
\draw[fill = blue, blue]  (0.357746,0.104599) circle [radius = 0.0085];
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.124081,0.278609 );
\draw[fill = blue, blue]  (0.185263,0.192077) circle [radius = 0.0085];
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[fill = blue, blue]  (0.33909,0.312774) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.514869,0.509578 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.514869,0.509578 );
\draw[thick, black,dashed] ( 0.514869,0.509578 ) -- ( 0.654234,0.420076 );
\draw[thick, black,dashed] ( 0.654234,0.420076 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.653101,-0.200721 ) -- ( 0.826072,-0.098934 );
\draw[thick, black,dashed] ( 0.826072,-0.098934 ) -- ( 0.651209,0.00485843 );
\draw[thick, black,dashed] ( 0.651209,0.00485843 ) -- ( 0.653101,-0.200721 );
\draw[thick, black,dashed] ( 0.826072,-0.098934 ) -- ( 1,0 );
\draw[thick, black,dashed] ( 1,0 ) -- ( 0.825575,0.104693 );
\draw[thick, black,dashed] ( 0.825575,0.104693 ) -- ( 0.826072,-0.098934 );
\draw[thick, black,dashed] ( 1,0.2 ) -- ( 0.826336,0.308572 );
\draw[thick, black,dashed] ( 0.826336,0.308572 ) -- ( 0.825575,0.104693 );
\draw[thick, black,dashed] ( 0.825575,0.104693 ) -- ( 1,0.2 );
\draw[thick, black,dashed] ( 0.826336,0.308572 ) -- ( 1,0.4 );
\draw[thick, black,dashed] ( 1,0.4 ) -- ( 0.828008,0.512851 );
\draw[thick, black,dashed] ( 0.828008,0.512851 ) -- ( 0.826336,0.308572 );
\draw[thick, black,dashed] ( 0.828008,0.512851 ) -- ( 1,0.4 );
\draw[thick, black,dashed] ( 1,0.4 ) -- ( 1,0.6 );
\draw[thick, black,dashed] ( 1,0.6 ) -- ( 0.828008,0.512851 );
\draw[thick, black,dashed] ( 0.651209,0.00485843 ) -- ( 0.826072,-0.098934 );
\draw[thick, black,dashed] ( 0.826072,-0.098934 ) -- ( 0.825575,0.104693 );
\draw[thick, black,dashed] ( 0.825575,0.104693 ) -- ( 0.651209,0.00485843 );
\draw[thick, black,dashed] ( 0.649007,0.21416 ) -- ( 0.825575,0.104693 );
\draw[thick, black,dashed] ( 0.825575,0.104693 ) -- ( 0.826336,0.308572 );
\draw[thick, black,dashed] ( 0.826336,0.308572 ) -- ( 0.649007,0.21416 );
\draw[thick, black,dashed] ( 0.826336,0.308572 ) -- ( 0.828008,0.512851 );
\draw[thick, black,dashed] ( 0.828008,0.512851 ) -- ( 0.654234,0.420076 );
\draw[thick, black,dashed] ( 0.654234,0.420076 ) -- ( 0.826336,0.308572 );
\draw[thick, black,dashed] ( 0.842693,0.7103 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.828008,0.512851 );
\draw[thick, black,dashed] ( 0.828008,0.512851 ) -- ( 0.842693,0.7103 );
\draw[thick, black,dashed] ( 0.871123,0.870158 ) -- ( 0.712611,0.84054 );
\draw[thick, black,dashed] ( 0.712611,0.84054 ) -- ( 0.842693,0.7103 );
\draw[thick, black,dashed] ( 0.842693,0.7103 ) -- ( 0.871123,0.870158 );
\draw[thick, black,dashed] ( 0.517432,0.824401 ) -- ( 0.712611,0.84054 );
\draw[thick, black,dashed] ( 0.712611,0.84054 ) -- ( 0.6,1 );
\draw[thick, black,dashed] ( 0.6,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black,dashed] ( 0.517432,0.824401 ) -- ( 0.4,1 );
\draw[thick, black,dashed] ( 0.4,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black,dashed] ( 0.314161,0.816601 ) -- ( 0.517432,0.824401 );
\draw[thick, black,dashed] ( 0.226137,0.61009 ) -- ( 0.314161,0.816601 );
\draw[thick, black,dashed] ( 0.314161,0.816601 ) -- ( 0.107158,0.813207 );
\draw[thick, black,dashed] ( 0.107158,0.813207 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.0831556,0.453916 );
\draw[thick, black,dashed] ( 0.107158,0.813207 ) -- ( -0.100052,0.817065 );
\draw[thick, black,dashed] ( -0.100052,0.817065 ) -- ( 0.00179772,0.632939 );
\draw[thick, black,dashed] ( 0.00179772,0.632939 ) -- ( 0.107158,0.813207 );
\draw[thick, black,dashed] ( 0.107158,0.813207 ) -- ( 0,1 );
\draw[thick, black,dashed] ( 0,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black,dashed] ( -0.100052,0.817065 ) -- ( 0.107158,0.813207 );
\draw[thick, black,dashed] ( -0.100052,0.817065 ) -- ( 0,1 );
\draw[thick, black,dashed] ( 0,1 ) -- ( -0.2,1 );
\draw[thick, black,dashed] ( -0.2,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black,dashed] ( -0.100052,0.817065 ) -- ( -0.304673,0.818726 );
\draw[thick, black,dashed] ( -0.304673,0.818726 ) -- ( -0.205251,0.634563 );
\draw[thick, black,dashed] ( -0.205251,0.634563 ) -- ( -0.100052,0.817065 );
\draw[thick, black,dashed] ( 0.643582,0.638346 ) -- ( 0.712611,0.84054 );
\draw[thick, black,dashed] ( 0.712611,0.84054 ) -- ( 0.517432,0.824401 );
\draw[thick, black,dashed] ( 0.517432,0.824401 ) -- ( 0.643582,0.638346 );
\draw[thick, black,dashed] ( 0.517432,0.824401 ) -- ( 0.314161,0.816601 );
\draw[thick, black,dashed] ( 0.314161,0.816601 ) -- ( 0.433046,0.650338 );
\draw[thick, black,dashed] ( 0.433046,0.650338 ) -- ( 0.517432,0.824401 );
\draw[thick, black,dashed] ( 0.379861,0.501381 ) -- ( 0.433046,0.650338 );
\draw[thick, black,dashed] ( 0.433046,0.650338 ) -- ( 0.226137,0.61009 );
\draw[thick, black,dashed] ( 0.226137,0.61009 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.261739,0.398005 );
\draw[thick, black,dashed] ( 0.226137,0.61009 ) -- ( 0.107158,0.813207 );
\draw[thick, black,dashed] ( 0.107158,0.813207 ) -- ( 0.00179772,0.632939 );
\draw[thick, black,dashed] ( 0.00179772,0.632939 ) -- ( 0.226137,0.61009 );
\draw[thick, black,dashed] ( 0.408453,-0.634341 ) -- ( 0.302242,-0.815812 );
\draw[thick, black,dashed] ( 0.302242,-0.815812 ) -- ( 0.508852,-0.819235 );
\draw[thick, black,dashed] ( 0.508852,-0.819235 ) -- ( 0.408453,-0.634341 );
\draw[thick, black,dashed] ( 0.508852,-0.819235 ) -- ( 0.4,-1 );
\draw[thick, black,dashed] ( 0.4,-1 ) -- ( 0.6,-1 );
\draw[thick, black,dashed] ( 0.6,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black,dashed] ( 0.408453,-0.634341 ) -- ( 0.508852,-0.819235 );
\draw[thick, black,dashed] ( 0.508852,-0.819235 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.408453,-0.634341 );
\draw[thick, black,dashed] ( 0.302242,-0.815812 ) -- ( 0.4,-1 );
\draw[thick, black,dashed] ( 0.4,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black,dashed] ( 0.508852,-0.819235 ) -- ( 0.302242,-0.815812 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.839631,-0.706716 );
\draw[thick, black,dashed] ( 0.839631,-0.706716 ) -- ( 0.825486,-0.506698 );
\draw[thick, black,dashed] ( 0.825486,-0.506698 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.869633,-0.868805 ) -- ( 0.839631,-0.706716 );
\draw[thick, black,dashed] ( 0.839631,-0.706716 ) -- ( 0.708679,-0.837086 );
\draw[thick, black,dashed] ( 0.708679,-0.837086 ) -- ( 0.869633,-0.868805 );
\draw[thick, black,dashed] ( 0.708679,-0.837086 ) -- ( 0.6,-1 );
\draw[thick, black,dashed] ( 0.6,-1 ) -- ( 0.8,-1 );
\draw[thick, black,dashed] ( 0.8,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black,dashed] ( 0.708679,-0.837086 ) -- ( 0.839631,-0.706716 );
\draw[thick, black,dashed] ( 0.839631,-0.706716 ) -- ( 0.634337,-0.627154 );
\draw[thick, black,dashed] ( 0.634337,-0.627154 ) -- ( 0.708679,-0.837086 );
\draw[thick, black,dashed] ( 0.708679,-0.837086 ) -- ( 0.508852,-0.819235 );
\draw[thick, black,dashed] ( 0.508852,-0.819235 ) -- ( 0.6,-1 );
\draw[thick, black,dashed] ( 0.6,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black,dashed] ( 0.842693,0.7103 ) -- ( 0.828008,0.512851 );
\draw[thick, black,dashed] ( 0.828008,0.512851 ) -- ( 1,0.6 );
\draw[thick, black,dashed] ( 1,0.6 ) -- ( 0.842693,0.7103 );
\draw[thick, black,dashed] ( -0.100052,0.817065 ) -- ( -0.205251,0.634563 );
\draw[thick, black,dashed] ( -0.205251,0.634563 ) -- ( 0.00179772,0.632939 );
\draw[thick, black,dashed] ( 0.00179772,0.632939 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[fill = blue, blue]  (-0.0915738,0.361957) circle [radius = 0.0085];
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[fill = blue, blue]  (-0.268123,0.309378) circle [radius = 0.0085];
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[fill = blue, blue]  (-0.441167,0.207798) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.503807,0.483448 );
\draw[thick, black,dashed] ( -0.503807,0.483448 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.659404,0.406935 );
\draw[thick, black,dashed] ( -0.659404,0.406935 ) -- ( -0.503807,0.483448 );
\draw[thick, black,dashed] ( -0.659404,0.406935 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.827872,0.508185 );
\draw[thick, black,dashed] ( -0.827872,0.508185 ) -- ( -0.659404,0.406935 );
\draw[thick, black,dashed] ( -0.659404,0.406935 ) -- ( -0.830198,0.304219 );
\draw[thick, black,dashed] ( -0.830198,0.304219 ) -- ( -0.663103,0.206179 );
\draw[thick, black,dashed] ( -0.663103,0.206179 ) -- ( -0.659404,0.406935 );
\draw[thick, black,dashed] ( -0.663103,0.206179 ) -- ( -0.830198,0.304219 );
\draw[thick, black,dashed] ( -0.830198,0.304219 ) -- ( -0.831516,0.103111 );
\draw[thick, black,dashed] ( -0.831516,0.103111 ) -- ( -0.663103,0.206179 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.840786,0.70758 );
\draw[thick, black,dashed] ( -0.840786,0.70758 ) -- ( -0.827872,0.508185 );
\draw[thick, black,dashed] ( -0.827872,0.508185 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.412717,0.637237 ) -- ( -0.510682,0.820845 );
\draw[thick, black,dashed] ( -0.510682,0.820845 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.412717,0.637237 );
\draw[thick, black,dashed] ( -0.412717,0.637237 ) -- ( -0.304673,0.818726 );
\draw[thick, black,dashed] ( -0.304673,0.818726 ) -- ( -0.510682,0.820845 );
\draw[thick, black,dashed] ( -0.510682,0.820845 ) -- ( -0.412717,0.637237 );
\draw[thick, black,dashed] ( -0.2,1 ) -- ( -0.4,1 );
\draw[thick, black,dashed] ( -0.4,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black,dashed] ( -0.304673,0.818726 ) -- ( -0.2,1 );
\draw[thick, black,dashed] ( -0.827872,0.508185 ) -- ( -0.840786,0.70758 );
\draw[thick, black,dashed] ( -0.840786,0.70758 ) -- ( -1,0.6 );
\draw[thick, black,dashed] ( -1,0.6 ) -- ( -0.827872,0.508185 );
\draw[thick, black,dashed] ( -0.840786,0.70758 ) -- ( -1,0.8 );
\draw[thick, black,dashed] ( -1,0.8 ) -- ( -1,0.6 );
\draw[thick, black,dashed] ( -1,0.6 ) -- ( -0.840786,0.70758 );
\draw[thick, black,dashed] ( -0.870056,0.86918 ) -- ( -0.840786,0.70758 );
\draw[thick, black,dashed] ( -0.840786,0.70758 ) -- ( -0.709763,0.837979 );
\draw[thick, black,dashed] ( -0.709763,0.837979 ) -- ( -0.870056,0.86918 );
\draw[thick, black,dashed] ( -0.709763,0.837979 ) -- ( -0.510682,0.820845 );
\draw[thick, black,dashed] ( -0.510682,0.820845 ) -- ( -0.6,1 );
\draw[thick, black,dashed] ( -0.6,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black,dashed] ( -0.709763,0.837979 ) -- ( -0.8,1 );
\draw[thick, black,dashed] ( -0.8,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black,dashed] ( -0.870056,0.86918 ) -- ( -0.709763,0.837979 );
\draw[thick, black,dashed] ( -0.870056,0.86918 ) -- ( -1,1 );
\draw[thick, black,dashed] ( -1,1 ) -- ( -1,0.8 );
\draw[thick, black,dashed] ( -1,0.8 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.101419,0.463748 );
\draw[thick, black,dashed] ( -0.709763,0.837979 ) -- ( -0.840786,0.70758 );
\draw[thick, black,dashed] ( -0.840786,0.70758 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.709763,0.837979 );
\draw[thick, black,dashed] ( -0.709763,0.837979 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.510682,0.820845 );
\draw[thick, black,dashed] ( -0.510682,0.820845 ) -- ( -0.709763,0.837979 );
\draw[thick, black,dashed] ( -0.503807,0.483448 ) -- ( -0.412717,0.637237 );
\draw[thick, black,dashed] ( -0.412717,0.637237 ) -- ( -0.637668,0.629275 );
\draw[thick, black,dashed] ( -0.637668,0.629275 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.330083,0.207771 );
\draw[fill = blue, blue]  (-0.280643,0.104766) circle [radius = 0.0085];
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.330083,0.207771 );
\draw[fill = blue, blue]  (-0.388663,0.107614) circle [radius = 0.0085];
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.159035,0.287713 );
\draw[fill = blue, blue]  (-0.221179,0.198185) circle [radius = 0.0085];
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[fill = blue, blue]  (-0.191902,0.394704) circle [radius = 0.0085];
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[fill = blue, blue]  (-0.380091,0.316143) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.503807,0.483448 );
\draw[thick, black,dashed] ( -0.205251,0.634563 ) -- ( -0.304673,0.818726 );
\draw[thick, black,dashed] ( -0.304673,0.818726 ) -- ( -0.412717,0.637237 );
\draw[thick, black,dashed] ( -0.412717,0.637237 ) -- ( -0.205251,0.634563 );
\draw[thick, black,dashed] ( -0.2,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black,dashed] ( -0.304673,0.818726 ) -- ( -0.100052,0.817065 );
\draw[thick, black,dashed] ( -0.100052,0.817065 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.494938,0.308009 );
\draw[thick, black,dashed] ( -0.831516,0.103111 ) -- ( -0.664644,0.00554163 );
\draw[thick, black,dashed] ( -0.664644,0.00554163 ) -- ( -0.663103,0.206179 );
\draw[thick, black,dashed] ( -0.663103,0.206179 ) -- ( -0.831516,0.103111 );
\draw[thick, black,dashed] ( -0.831516,0.103111 ) -- ( -1,0.2 );
\draw[thick, black,dashed] ( -1,0.2 ) -- ( -1,0 );
\draw[thick, black,dashed] ( -1,0 ) -- ( -0.831516,0.103111 );
\draw[thick, black,dashed] ( -0.830198,0.304219 ) -- ( -1,0.4 );
\draw[thick, black,dashed] ( -1,0.4 ) -- ( -1,0.2 );
\draw[thick, black,dashed] ( -1,0.2 ) -- ( -0.830198,0.304219 );
\draw[thick, black,dashed] ( -0.659404,0.406935 ) -- ( -0.827872,0.508185 );
\draw[thick, black,dashed] ( -0.827872,0.508185 ) -- ( -0.830198,0.304219 );
\draw[thick, black,dashed] ( -0.830198,0.304219 ) -- ( -0.659404,0.406935 );
\draw[thick, black,dashed] ( -0.831516,0.103111 ) -- ( -0.830198,0.304219 );
\draw[thick, black,dashed] ( -0.830198,0.304219 ) -- ( -1,0.2 );
\draw[thick, black,dashed] ( -1,0.2 ) -- ( -0.831516,0.103111 );
\draw[thick, black,dashed] ( -0.831516,0.103111 ) -- ( -1,0 );
\draw[thick, black,dashed] ( -1,0 ) -- ( -0.831455,-0.097736 );
\draw[thick, black,dashed] ( -0.831455,-0.097736 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.159035,0.287713 );
\draw[fill = blue, blue]  (-0.0637326,0.268325) circle [radius = 0.0085];
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( -0.0142674,0.334411 );
\draw[fill = blue, blue]  (0.0306394,0.265291) circle [radius = 0.0085];
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[fill = blue, blue]  (0.0643229,0.355645) circle [radius = 0.0085];
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[fill = blue, blue]  (-0.0108435,0.417358) circle [radius = 0.0085];
\draw[thick, black,dashed] ( -0.304673,0.818726 ) -- ( -0.4,1 );
\draw[thick, black,dashed] ( -0.4,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black,dashed] ( -0.510682,0.820845 ) -- ( -0.304673,0.818726 );
\draw[thick, black,dashed] ( -0.827872,0.508185 ) -- ( -1,0.4 );
\draw[thick, black,dashed] ( -1,0.4 ) -- ( -0.830198,0.304219 );
\draw[thick, black,dashed] ( -0.830198,0.304219 ) -- ( -0.827872,0.508185 );
\draw[thick, black,dashed] ( -0.870056,0.86918 ) -- ( -1,0.8 );
\draw[thick, black,dashed] ( -1,0.8 ) -- ( -0.840786,0.70758 );
\draw[thick, black,dashed] ( -0.840786,0.70758 ) -- ( -0.870056,0.86918 );
\draw[thick, black,dashed] ( -1,-0.2 ) -- ( -0.831455,-0.097736 );
\draw[thick, black,dashed] ( -0.831455,-0.097736 ) -- ( -1,0 );
\draw[thick, black,dashed] ( -1,0 ) -- ( -1,-0.2 );
\draw[thick, black,dashed] ( -0.827872,0.508185 ) -- ( -1,0.6 );
\draw[thick, black,dashed] ( -1,0.6 ) -- ( -1,0.4 );
\draw[thick, black,dashed] ( -1,0.4 ) -- ( -0.827872,0.508185 );
\draw[thick, black,dashed] ( 1,-0.2 ) -- ( 0.826072,-0.098934 );
\draw[thick, black,dashed] ( 0.826072,-0.098934 ) -- ( 0.826263,-0.301809 );
\draw[thick, black,dashed] ( 0.826263,-0.301809 ) -- ( 1,-0.2 );
\draw[thick, black,dashed] ( 1,0.2 ) -- ( 1,0.4 );
\draw[thick, black,dashed] ( 1,0.4 ) -- ( 0.826336,0.308572 );
\draw[thick, black,dashed] ( 0.826336,0.308572 ) -- ( 1,0.2 );
\draw[thick, black,dashed] ( 0.825575,0.104693 ) -- ( 1,0 );
\draw[thick, black,dashed] ( 1,0 ) -- ( 1,0.2 );
\draw[thick, black,dashed] ( 1,0.2 ) -- ( 0.825575,0.104693 );
\draw[thick, black,dashed] ( 0.826072,-0.098934 ) -- ( 1,-0.2 );
\draw[thick, black,dashed] ( 1,-0.2 ) -- ( 1,0 );
\draw[thick, black,dashed] ( 1,0 ) -- ( 0.826072,-0.098934 );
\draw[thick, black,dashed] ( 0.826263,-0.301809 ) -- ( 1,-0.4 );
\draw[thick, black,dashed] ( 1,-0.4 ) -- ( 1,-0.2 );
\draw[thick, black,dashed] ( 1,-0.2 ) -- ( 0.826263,-0.301809 );
\draw[thick, black,dashed] ( 0.825486,-0.506698 ) -- ( 1,-0.6 );
\draw[thick, black,dashed] ( 1,-0.6 ) -- ( 1,-0.4 );
\draw[thick, black,dashed] ( 1,-0.4 ) -- ( 0.825486,-0.506698 );
\draw[thick, black,dashed] ( 0.2,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black,dashed] ( 0.107158,0.813207 ) -- ( 0.314161,0.816601 );
\draw[thick, black,dashed] ( 0.314161,0.816601 ) -- ( 0.2,1 );
\draw[thick, black,dashed] ( 0.107158,0.813207 ) -- ( 0.2,1 );
\draw[thick, black,dashed] ( 0.2,1 ) -- ( 0,1 );
\draw[thick, black,dashed] ( 0,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black,dashed] ( 0.314161,0.816601 ) -- ( 0.4,1 );
\draw[thick, black,dashed] ( 0.4,1 ) -- ( 0.2,1 );
\draw[thick, black,dashed] ( 0.2,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black,dashed] ( 0.517432,0.824401 ) -- ( 0.6,1 );
\draw[thick, black,dashed] ( 0.6,1 ) -- ( 0.4,1 );
\draw[thick, black,dashed] ( 0.4,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black,dashed] ( -0.510682,0.820845 ) -- ( -0.4,1 );
\draw[thick, black,dashed] ( -0.4,1 ) -- ( -0.6,1 );
\draw[thick, black,dashed] ( -0.6,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black,dashed] ( -0.709763,0.837979 ) -- ( -0.6,1 );
\draw[thick, black,dashed] ( -0.6,1 ) -- ( -0.8,1 );
\draw[thick, black,dashed] ( -0.8,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black,dashed] ( 0.708679,-0.837086 ) -- ( 0.8,-1 );
\draw[thick, black,dashed] ( 0.8,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black,dashed] ( 0.869633,-0.868805 ) -- ( 0.708679,-0.837086 );
\draw[thick, black,dashed] ( -0.870056,0.86918 ) -- ( -0.8,1 );
\draw[thick, black,dashed] ( -0.8,1 ) -- ( -1,1 );
\draw[thick, black,dashed] ( -1,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black,dashed] ( 0.869633,-0.868805 ) -- ( 1,-0.8 );
\draw[thick, black,dashed] ( 1,-0.8 ) -- ( 0.839631,-0.706716 );
\draw[thick, black,dashed] ( 0.839631,-0.706716 ) -- ( 0.869633,-0.868805 );
\draw[thick, black,dashed] ( 0.839631,-0.706716 ) -- ( 1,-0.8 );
\draw[thick, black,dashed] ( 1,-0.8 ) -- ( 1,-0.6 );
\draw[thick, black,dashed] ( 1,-0.6 ) -- ( 0.839631,-0.706716 );
\draw[thick, black,dashed] ( 0.842693,0.7103 ) -- ( 1,0.6 );
\draw[thick, black,dashed] ( 1,0.6 ) -- ( 1,0.8 );
\draw[thick, black,dashed] ( 1,0.8 ) -- ( 0.842693,0.7103 );
\draw[thick, black,dashed] ( 0.842693,0.7103 ) -- ( 1,0.8 );
\draw[thick, black,dashed] ( 1,0.8 ) -- ( 0.871123,0.870158 );
\draw[thick, black,dashed] ( 0.871123,0.870158 ) -- ( 0.842693,0.7103 );
\draw[thick, black,dashed] ( 0.712611,0.84054 ) -- ( 0.8,1 );
\draw[thick, black,dashed] ( 0.8,1 ) -- ( 0.6,1 );
\draw[thick, black,dashed] ( 0.6,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black,dashed] ( 0.871123,0.870158 ) -- ( 1,1 );
\draw[thick, black,dashed] ( 1,1 ) -- ( 0.8,1 );
\draw[thick, black,dashed] ( 0.8,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black,dashed] ( 0.871123,0.870158 ) -- ( 0.8,1 );
\draw[thick, black,dashed] ( 0.8,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black,dashed] ( 0.712611,0.84054 ) -- ( 0.871123,0.870158 );
\draw[thick, black,dashed] ( 0.871123,0.870158 ) -- ( 1,0.8 );
\draw[thick, black,dashed] ( 1,0.8 ) -- ( 1,1 );
\draw[thick, black,dashed] ( 1,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black,dashed] ( 0.869633,-0.868805 ) -- ( 0.8,-1 );
\draw[thick, black,dashed] ( 0.8,-1 ) -- ( 1,-1 );
\draw[thick, black,dashed] ( 1,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black,dashed] ( 0.869633,-0.868805 ) -- ( 1,-1 );
\draw[thick, black,dashed] ( 1,-1 ) -- ( 1,-0.8 );
\draw[thick, black,dashed] ( 1,-0.8 ) -- ( 0.869633,-0.868805 );


==> figure/mth1.tex <==
\draw[thick, black, dashed] ( -1,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -1,-0.8 );
\draw[thick, black, dashed] ( -1,-0.8 ) -- ( -1,-1 );
\draw[thick, black, dashed] ( -1,-1 ) -- ( -0.8,-1 );
\draw[thick, black, dashed] ( -0.8,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -1,-1 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -1,-0.8 );
\draw[thick, black, dashed] ( -1,-0.8 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -1,-0.6 );
\draw[thick, black, dashed] ( -1,-0.6 ) -- ( -1,-0.8 );
\draw[thick, black, dashed] ( -1,-0.8 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -1,-0.6 );
\draw[thick, black, dashed] ( -1,-0.6 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -1,-0.4 );
\draw[thick, black, dashed] ( -1,-0.4 ) -- ( -1,-0.6 );
\draw[thick, black, dashed] ( -1,-0.6 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.8,-1 ) -- ( -0.6,-1 );
\draw[thick, black, dashed] ( -0.6,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.8,-1 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.840214,-0.707542 );
\draw[thick, black, dashed] ( -0.840214,-0.707542 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.870014,-0.869286 ) -- ( -0.8,-1 );
\draw[thick, black, dashed] ( -0.8,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.870014,-0.869286 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.709601,-0.838799 );
\draw[thick, black, dashed] ( -0.709601,-0.838799 ) -- ( -0.6,-1 );
\draw[thick, black, dashed] ( -0.6,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -1,-0.2 );
\draw[thick, black, dashed] ( -1,-0.2 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.634401,-0.630552 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.634401,-0.630552 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -1,-0.4 );
\draw[thick, black, dashed] ( -1,-0.4 ) -- ( -0.826631,-0.506373 );
\draw[thick, black, dashed] ( -0.826631,-0.506373 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.2,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.2,-1 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0,-1 );
\draw[thick, black, dashed] ( 0,-1 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( 0.2,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.2,-1 ) -- ( 0.4,-1 );
\draw[thick, black, dashed] ( 0.4,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.41676,-0.656211 );
\draw[thick, black, dashed] ( -0.41676,-0.656211 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( 0,-1 );
\draw[thick, black, dashed] ( 0,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( 0.2,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black, dashed] ( 0.0951618,-0.811182 ) -- ( 0.2,-1 );
\draw[thick, black, dashed] ( -0.829428,-0.299908 ) -- ( -1,-0.2 );
\draw[thick, black, dashed] ( -1,-0.2 ) -- ( -1,-0.4 );
\draw[thick, black, dashed] ( -1,-0.4 ) -- ( -0.829428,-0.299908 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.4,-1 );
\draw[thick, black, dashed] ( -0.4,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.512304,-0.825135 ) -- ( -0.6,-1 );
\draw[thick, black, dashed] ( -0.6,-1 ) -- ( -0.4,-1 );
\draw[thick, black, dashed] ( -0.4,-1 ) -- ( -0.512304,-0.825135 );
\draw[thick, black, dashed] ( -0.312028,-0.82467 ) -- ( -0.4,-1 );
\draw[thick, black, dashed] ( -0.4,-1 ) -- ( -0.2,-1 );
\draw[thick, black, dashed] ( -0.2,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black, dashed] ( -0.111499,-0.815491 ) -- ( -0.2,-1 );
\draw[thick, black, dashed] ( -0.2,-1 ) -- ( 0,-1 );
\draw[thick, black, dashed] ( 0,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 1,-0.4 );
\draw[thick, black, dashed] ( 1,-0.4 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 1,-0.6 );
\draw[thick, black, dashed] ( 1,-0.6 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 1,0 );
\draw[thick, black, dashed] ( 1,0 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 1,0.2 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 1,0.2 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 1,0.4 );
\draw[thick, black, dashed] ( 1,0.4 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 1,0.4 );
\draw[thick, black, dashed] ( 1,0.4 ) -- ( 1,0.6 );
\draw[thick, black, dashed] ( 1,0.6 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.6,1 );
\draw[thick, black, dashed] ( 0.6,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.4,1 );
\draw[thick, black, dashed] ( 0.4,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0,1 );
\draw[thick, black, dashed] ( 0,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( 0,1 );
\draw[thick, black, dashed] ( 0,1 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.2,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( 0.643582,0.638346 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.643582,0.638346 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.433046,0.650338 );
\draw[thick, black, dashed] ( 0.433046,0.650338 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.4,-1 );
\draw[thick, black, dashed] ( 0.4,-1 ) -- ( 0.6,-1 );
\draw[thick, black, dashed] ( 0.6,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.302242,-0.815812 ) -- ( 0.4,-1 );
\draw[thick, black, dashed] ( 0.4,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.302242,-0.815812 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.6,-1 );
\draw[thick, black, dashed] ( 0.6,-1 ) -- ( 0.8,-1 );
\draw[thick, black, dashed] ( 0.8,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.634337,-0.627154 );
\draw[thick, black, dashed] ( 0.634337,-0.627154 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.508852,-0.819235 );
\draw[thick, black, dashed] ( 0.508852,-0.819235 ) -- ( 0.6,-1 );
\draw[thick, black, dashed] ( 0.6,-1 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 0.828008,0.512851 );
\draw[thick, black, dashed] ( 0.828008,0.512851 ) -- ( 1,0.6 );
\draw[thick, black, dashed] ( 1,0.6 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.2,1 ) -- ( -0.4,1 );
\draw[thick, black, dashed] ( -0.4,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -1,0.6 );
\draw[thick, black, dashed] ( -1,0.6 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -1,0.8 );
\draw[thick, black, dashed] ( -1,0.8 ) -- ( -1,0.6 );
\draw[thick, black, dashed] ( -1,0.6 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.6,1 );
\draw[thick, black, dashed] ( -0.6,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.8,1 );
\draw[thick, black, dashed] ( -0.8,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -1,1 );
\draw[thick, black, dashed] ( -1,1 ) -- ( -1,0.8 );
\draw[thick, black, dashed] ( -1,0.8 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.637668,0.629275 );
\draw[thick, black, dashed] ( -0.637668,0.629275 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.2,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.100052,0.817065 );
\draw[thick, black, dashed] ( -0.100052,0.817065 ) -- ( -0.2,1 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -1,0.2 );
\draw[thick, black, dashed] ( -1,0.2 ) -- ( -1,0 );
\draw[thick, black, dashed] ( -1,0 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -1,0.4 );
\draw[thick, black, dashed] ( -1,0.4 ) -- ( -1,0.2 );
\draw[thick, black, dashed] ( -1,0.2 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -1,0.2 );
\draw[thick, black, dashed] ( -1,0.2 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.831516,0.103111 ) -- ( -1,0 );
\draw[thick, black, dashed] ( -1,0 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -0.831516,0.103111 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.304673,0.818726 ) -- ( -0.4,1 );
\draw[thick, black, dashed] ( -0.4,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.304673,0.818726 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -1,0.4 );
\draw[thick, black, dashed] ( -1,0.4 ) -- ( -0.830198,0.304219 );
\draw[thick, black, dashed] ( -0.830198,0.304219 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -1,0.8 );
\draw[thick, black, dashed] ( -1,0.8 ) -- ( -0.840786,0.70758 );
\draw[thick, black, dashed] ( -0.840786,0.70758 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( -1,-0.2 ) -- ( -0.831455,-0.097736 );
\draw[thick, black, dashed] ( -0.831455,-0.097736 ) -- ( -1,0 );
\draw[thick, black, dashed] ( -1,0 ) -- ( -1,-0.2 );
\draw[thick, black, dashed] ( -0.827872,0.508185 ) -- ( -1,0.6 );
\draw[thick, black, dashed] ( -1,0.6 ) -- ( -1,0.4 );
\draw[thick, black, dashed] ( -1,0.4 ) -- ( -0.827872,0.508185 );
\draw[thick, black, dashed] ( 1,-0.2 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 1,-0.2 );
\draw[thick, black, dashed] ( 1,0.2 ) -- ( 1,0.4 );
\draw[thick, black, dashed] ( 1,0.4 ) -- ( 0.826336,0.308572 );
\draw[thick, black, dashed] ( 0.826336,0.308572 ) -- ( 1,0.2 );
\draw[thick, black, dashed] ( 0.825575,0.104693 ) -- ( 1,0 );
\draw[thick, black, dashed] ( 1,0 ) -- ( 1,0.2 );
\draw[thick, black, dashed] ( 1,0.2 ) -- ( 0.825575,0.104693 );
\draw[thick, black, dashed] ( 0.826072,-0.098934 ) -- ( 1,-0.2 );
\draw[thick, black, dashed] ( 1,-0.2 ) -- ( 1,0 );
\draw[thick, black, dashed] ( 1,0 ) -- ( 0.826072,-0.098934 );
\draw[thick, black, dashed] ( 0.826263,-0.301809 ) -- ( 1,-0.4 );
\draw[thick, black, dashed] ( 1,-0.4 ) -- ( 1,-0.2 );
\draw[thick, black, dashed] ( 1,-0.2 ) -- ( 0.826263,-0.301809 );
\draw[thick, black, dashed] ( 0.825486,-0.506698 ) -- ( 1,-0.6 );
\draw[thick, black, dashed] ( 1,-0.6 ) -- ( 1,-0.4 );
\draw[thick, black, dashed] ( 1,-0.4 ) -- ( 0.825486,-0.506698 );
\draw[thick, black, dashed] ( 0.2,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.2,1 );
\draw[thick, black, dashed] ( 0.107158,0.813207 ) -- ( 0.2,1 );
\draw[thick, black, dashed] ( 0.2,1 ) -- ( 0,1 );
\draw[thick, black, dashed] ( 0,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black, dashed] ( 0.314161,0.816601 ) -- ( 0.4,1 );
\draw[thick, black, dashed] ( 0.4,1 ) -- ( 0.2,1 );
\draw[thick, black, dashed] ( 0.2,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black, dashed] ( 0.517432,0.824401 ) -- ( 0.6,1 );
\draw[thick, black, dashed] ( 0.6,1 ) -- ( 0.4,1 );
\draw[thick, black, dashed] ( 0.4,1 ) -- ( 0.517432,0.824401 );
\draw[thick, black, dashed] ( -0.510682,0.820845 ) -- ( -0.4,1 );
\draw[thick, black, dashed] ( -0.4,1 ) -- ( -0.6,1 );
\draw[thick, black, dashed] ( -0.6,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black, dashed] ( -0.709763,0.837979 ) -- ( -0.6,1 );
\draw[thick, black, dashed] ( -0.6,1 ) -- ( -0.8,1 );
\draw[thick, black, dashed] ( -0.8,1 ) -- ( -0.709763,0.837979 );
\draw[thick, black, dashed] ( 0.708679,-0.837086 ) -- ( 0.8,-1 );
\draw[thick, black, dashed] ( 0.8,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 0.708679,-0.837086 );
\draw[thick, black, dashed] ( -0.870056,0.86918 ) -- ( -0.8,1 );
\draw[thick, black, dashed] ( -0.8,1 ) -- ( -1,1 );
\draw[thick, black, dashed] ( -1,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 1,-0.8 );
\draw[thick, black, dashed] ( 1,-0.8 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.839631,-0.706716 ) -- ( 1,-0.8 );
\draw[thick, black, dashed] ( 1,-0.8 ) -- ( 1,-0.6 );
\draw[thick, black, dashed] ( 1,-0.6 ) -- ( 0.839631,-0.706716 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 1,0.6 );
\draw[thick, black, dashed] ( 1,0.6 ) -- ( 1,0.8 );
\draw[thick, black, dashed] ( 1,0.8 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.842693,0.7103 ) -- ( 1,0.8 );
\draw[thick, black, dashed] ( 1,0.8 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 0.842693,0.7103 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.8,1 );
\draw[thick, black, dashed] ( 0.8,1 ) -- ( 0.6,1 );
\draw[thick, black, dashed] ( 0.6,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 1,1 );
\draw[thick, black, dashed] ( 1,1 ) -- ( 0.8,1 );
\draw[thick, black, dashed] ( 0.8,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 0.8,1 );
\draw[thick, black, dashed] ( 0.8,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black, dashed] ( 0.712611,0.84054 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.871123,0.870158 ) -- ( 1,0.8 );
\draw[thick, black, dashed] ( 1,0.8 ) -- ( 1,1 );
\draw[thick, black, dashed] ( 1,1 ) -- ( 0.871123,0.870158 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 0.8,-1 );
\draw[thick, black, dashed] ( 0.8,-1 ) -- ( 1,-1 );
\draw[thick, black, dashed] ( 1,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black, dashed] ( 0.869633,-0.868805 ) -- ( 1,-1 );
\draw[thick, black, dashed] ( 1,-1 ) -- ( 1,-0.8 );
\draw[thick, black, dashed] ( 1,-0.8 ) -- ( 0.869633,-0.868805 );
\fill[cyan] (-0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\fill[cyan] (-0.339302,-0.187088 ) -- ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\fill[cyan] (-0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\fill[cyan] (-0.49848,0.107615 ) -- ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\fill[cyan] (-0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\fill[cyan] (-0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.182878,-0.28476 );
\fill[cyan] (0.119485,-0.471208 ) -- ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\fill[cyan] (-0.188514,-0.471629 ) -- ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\fill[cyan] (-0.339302,-0.187088 ) -- ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\fill[cyan] (-0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\fill[cyan] (-0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.500058,-0.0914421 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( 0.137429,-0.299182 );
\fill[cyan] (0.307671,-0.432414 ) -- ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\fill[cyan] (0.482959,-0.304125 ) -- ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.339302,-0.187088 );
\draw[thick, black] ( -0.339302,-0.187088 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.182878,-0.28476 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.182878,-0.28476 );
\draw[thick, black] ( -0.0267949,-0.388128 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( -0.0267949,-0.388128 );
\fill[cyan] (0.119485,-0.471208 ) -- ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\fill[cyan] (0.307671,-0.432414 ) -- ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.479147,-0.0994152 );
\fill[cyan] (0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\fill[cyan] (0.46142,0.336891 ) -- ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\fill[cyan] (0.124081,0.278609 ) -- ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\fill[cyan] (0.261739,0.398005 ) -- ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( -0.179951,-0.0934038 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black] ( -0.0224525,-0.194728 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black] ( 0.137429,-0.299182 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.137429,-0.299182 );
\fill[cyan] (0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.308661,-0.206153 );
\draw[thick, black] ( 0.308661,-0.206153 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.140772,-0.101122 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.140772,-0.101122 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black] ( -0.0198478,-0.00177651 ) -- ( 0.137598,0.0941962 );
\fill[cyan] (0.653101,-0.200721 ) -- ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.305549,0.000288208 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.305549,0.000288208 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.137598,0.0941962 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.124081,0.278609 );
\fill[cyan] (0.46142,0.336891 ) -- ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\fill[cyan] (0.473579,0.110086 ) -- ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\fill[cyan] (0.651209,0.00485843 ) -- ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\fill[cyan] (-0.159035,0.287713 ) -- ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\fill[cyan] (-0.315252,0.432651 ) -- ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\fill[cyan] (-0.330083,0.207771 ) -- ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.337428,0.00745524 );
\draw[thick, black] ( -0.337428,0.00745524 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.174418,0.0990711 );
\draw[thick, black] ( -0.174418,0.0990711 ) -- ( -0.159035,0.287713 );
\fill[cyan] (-0.159035,0.287713 ) -- ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\fill[cyan] (-0.315252,0.432651 ) -- ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\fill[cyan] (-0.49848,0.107615 ) -- ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\fill[cyan] (-0.494938,0.308009 ) -- ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.159035,0.287713 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.159035,0.287713 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( -0.0178951,0.182852 );
\draw[thick, black] ( -0.0178951,0.182852 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( -0.0142674,0.334411 );
\fill[cyan] (-0.0142674,0.334411 ) -- ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\fill[cyan] (-0.0142674,0.334411 ) -- ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );


==> figure/mth1p2_2.tex <==
\draw[thick, black] ( -1,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -1,-1 );
\draw[fill = red, red]  (-0.956671,-0.889762) circle [radius = 0.0085];
\draw[thick, black] ( -1,-1 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.870014,-0.869286 );
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -1,-1 );
\draw[fill = red, red]  (-0.890005,-0.956429) circle [radius = 0.0085];
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -0.870014,-0.869286 );
\draw[fill = red, red]  (-0.90341,-0.792276) circle [radius = 0.0085];
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -1,-0.8 );
\draw[thick, black] ( -1,-0.8 ) -- ( -0.840214,-0.707542 );
\draw[fill = red, red]  (-0.946738,-0.702514) circle [radius = 0.0085];
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -0.840214,-0.707542 );
\draw[fill = red, red]  (-0.888948,-0.604638) circle [radius = 0.0085];
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.840214,-0.707542 );
\draw[fill = red, red]  (-0.728072,-0.725631) circle [radius = 0.0085];
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -1,-0.6 );
\draw[thick, black] ( -1,-0.6 ) -- ( -0.826631,-0.506373 );
\draw[fill = red, red]  (-0.94221,-0.502124) circle [radius = 0.0085];
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.654912,-0.399901 );
\draw[fill = red, red]  (-0.705315,-0.512275) circle [radius = 0.0085];
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.512304,-0.825135 );
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.634401,-0.630552 );
\draw[fill = red, red]  (-0.618769,-0.764829) circle [radius = 0.0085];
\draw[thick, black] ( -0.8,-1 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.8,-1 );
\draw[fill = red, red]  (-0.7032,-0.946266) circle [radius = 0.0085];
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.634401,-0.630552 );
\draw[fill = red, red]  (-0.509925,-0.588625) circle [radius = 0.0085];
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.840214,-0.707542 );
\draw[fill = red, red]  (-0.767082,-0.614822) circle [radius = 0.0085];
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.840214,-0.707542 );
\draw[thick, black] ( -0.840214,-0.707542 ) -- ( -0.870014,-0.869286 );
\draw[fill = red, red]  (-0.80661,-0.805209) circle [radius = 0.0085];
\draw[thick, black] ( -0.870014,-0.869286 ) -- ( -0.8,-1 );
\draw[thick, black] ( -0.8,-1 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.870014,-0.869286 );
\draw[fill = red, red]  (-0.793205,-0.902695) circle [radius = 0.0085];
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.709601,-0.838799 );
\draw[thick, black] ( -0.709601,-0.838799 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.512304,-0.825135 );
\draw[fill = red, red]  (-0.607302,-0.887978) circle [radius = 0.0085];
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.512304,-0.825135 );
\draw[fill = red, red]  (-0.413697,-0.768672) circle [radius = 0.0085];
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.41676,-0.656211 );
\draw[fill = red, red]  (-0.408679,-0.553874) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.654912,-0.399901 );
\draw[thick, black, dashed] ( -0.654912,-0.399901 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.662917,-0.195207 );
\draw[thick, black, dashed] ( -0.662917,-0.195207 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.829428,-0.299908 );
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.831455,-0.097736 );
\draw[fill = red, red]  (-0.7746,-0.197617) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.49848,0.107615 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.831516,0.103111 );
\draw[fill = red, red]  (-0.775872,0.00363886) circle [radius = 0.0085];
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -1,-0.2 );
\draw[thick, black] ( -1,-0.2 ) -- ( -0.829428,-0.299908 );
\draw[fill = red, red]  (-0.886961,-0.199215) circle [radius = 0.0085];
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.634401,-0.630552 );
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.512304,-0.825135 );
\draw[fill = red, red]  (-0.521155,-0.703966) circle [radius = 0.0085];
\draw[thick, black] ( -0.634401,-0.630552 ) -- ( -0.478614,-0.479113 );
\draw[thick, black] ( -0.478614,-0.479113 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.634401,-0.630552 );
\draw[fill = red, red]  (-0.589309,-0.503189) circle [radius = 0.0085];
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.829428,-0.299908 );
\draw[fill = red, red]  (-0.770324,-0.402061) circle [radius = 0.0085];
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -0.654912,-0.399901 );
\draw[thick, black] ( -0.654912,-0.399901 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.829428,-0.299908 );
\draw[fill = red, red]  (-0.715752,-0.298339) circle [radius = 0.0085];
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.662917,-0.195207 );
\draw[thick, black] ( -0.662917,-0.195207 ) -- ( -0.664644,0.00554163 );
\draw[fill = red, red]  (-0.719672,-0.0958004) circle [radius = 0.0085];
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -0.826631,-0.506373 );
\draw[thick, black] ( -0.826631,-0.506373 ) -- ( -0.829428,-0.299908 );
\draw[fill = red, red]  (-0.885353,-0.402094) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.230392,-0.650271 );
\draw[thick, black, dashed] ( -0.230392,-0.650271 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.230392,-0.650271 );
\draw[fill = red, red]  (-0.217973,-0.763477) circle [radius = 0.0085];
\draw[thick, black] ( -0.2,-1 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.2,-1 );
\draw[fill = red, red]  (-0.207842,-0.880054) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.188514,-0.471629 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( -0.0205027,-0.605597 );
\draw[fill = red, red]  (-0.01228,-0.74409) circle [radius = 0.0085];
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( 0.0951618,-0.811182 );
\draw[fill = red, red]  (0.0921507,-0.681859) circle [radius = 0.0085];
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.201793,-0.628798 );
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.0951618,-0.811182 );
\draw[fill = red, red]  (0.199732,-0.751931) circle [radius = 0.0085];
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( 0.2,-1 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.0951618,-0.811182 );
\draw[fill = red, red]  (0.0983873,-0.937061) circle [radius = 0.0085];
\draw[thick, black] ( 0.201793,-0.628798 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.201793,-0.628798 );
\draw[fill = red, red]  (0.304162,-0.692984) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.119485,-0.471208 );
\draw[thick, black] ( 0.2,-1 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.2,-1 );
\draw[fill = red, red]  (0.300747,-0.938604) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.478614,-0.479113 );
\draw[thick, black, dashed] ( -0.478614,-0.479113 ) -- ( -0.330663,-0.526296 );
\draw[thick, black, dashed] ( -0.330663,-0.526296 ) -- ( -0.336526,-0.372938 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.330663,-0.526296 );
\draw[thick, black] ( -0.330663,-0.526296 ) -- ( -0.41676,-0.656211 );
\draw[fill = red, red]  (-0.325938,-0.610926) circle [radius = 0.0085];
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.230392,-0.650271 );
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.41676,-0.656211 );
\draw[thick, black] ( -0.41676,-0.656211 ) -- ( -0.312028,-0.82467 );
\draw[fill = red, red]  (-0.319727,-0.710384) circle [radius = 0.0085];
\draw[thick, black] ( -0.230392,-0.650271 ) -- ( -0.111499,-0.815491 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.0205027,-0.605597 ) -- ( -0.230392,-0.650271 );
\draw[fill = red, red]  (-0.120798,-0.690453) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.495803,-0.287686 );
\draw[thick, black, dashed] ( -0.495803,-0.287686 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.336526,-0.372938 );
\draw[thick, black, dashed] ( -0.336526,-0.372938 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.188514,-0.471629 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.188514,-0.471629 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black, dashed] ( -0.0205027,-0.605597 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( -0.0205027,-0.605597 );
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( -0.111499,-0.815491 );
\draw[fill = red, red]  (-0.00544575,-0.875558) circle [radius = 0.0085];
\draw[thick, black] ( 0.2,-1 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.0951618,-0.811182 );
\draw[thick, black] ( 0.0951618,-0.811182 ) -- ( 0.2,-1 );
\draw[fill = red, red]  (0.199134,-0.875665) circle [radius = 0.0085];
\draw[thick, black] ( -0.829428,-0.299908 ) -- ( -1,-0.2 );
\draw[thick, black] ( -1,-0.2 ) -- ( -1,-0.4 );
\draw[thick, black] ( -1,-0.4 ) -- ( -0.829428,-0.299908 );
\draw[fill = red, red]  (-0.943143,-0.299969) circle [radius = 0.0085];
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.312028,-0.82467 );
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.512304,-0.825135 );
\draw[fill = red, red]  (-0.408111,-0.883268) circle [radius = 0.0085];
\draw[thick, black] ( -0.512304,-0.825135 ) -- ( -0.6,-1 );
\draw[thick, black] ( -0.6,-1 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.512304,-0.825135 );
\draw[fill = red, red]  (-0.504101,-0.941712) circle [radius = 0.0085];
\draw[thick, black] ( -0.312028,-0.82467 ) -- ( -0.4,-1 );
\draw[thick, black] ( -0.4,-1 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.2,-1 ) -- ( -0.312028,-0.82467 );
\draw[fill = red, red]  (-0.304009,-0.941557) circle [radius = 0.0085];
\draw[thick, black] ( -0.111499,-0.815491 ) -- ( -0.2,-1 );
\draw[thick, black] ( -0.2,-1 ) -- ( 0,-1 );
\draw[thick, black] ( 0,-1 ) -- ( -0.111499,-0.815491 );
\draw[fill = red, red]  (-0.103833,-0.938497) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.500058,-0.0914421 );
\draw[thick, black, dashed] ( -0.500058,-0.0914421 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.307671,-0.432414 );
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.408453,-0.634341 );
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.497094,-0.480679 );
\draw[fill = red, red]  (0.513294,-0.580725) circle [radius = 0.0085];
\draw[thick, black] ( 0.497094,-0.480679 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.65309,-0.403762 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.497094,-0.480679 );
\draw[fill = red, red]  (0.59484,-0.503865) circle [radius = 0.0085];
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.65309,-0.403762 );
\draw[fill = red, red]  (0.704304,-0.512538) circle [radius = 0.0085];
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.708679,-0.837086 );
\draw[fill = red, red]  (0.617289,-0.761158) circle [radius = 0.0085];
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.65309,-0.403762 );
\draw[fill = red, red]  (0.76828,-0.40409) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.825486,-0.506698 );
\draw[fill = red, red]  (0.883916,-0.402835) circle [radius = 0.0085];
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 0.825486,-0.506698 );
\draw[fill = red, red]  (0.888372,-0.604471) circle [radius = 0.0085];
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.653101,-0.200721 );
\draw[fill = red, red]  (0.768478,-0.200488) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.339302,-0.187088 );
\draw[thick, black, dashed] ( -0.339302,-0.187088 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.182878,-0.28476 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.182878,-0.28476 );
\draw[thick, black, dashed] ( -0.0267949,-0.388128 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( -0.0267949,-0.388128 );
\draw[thick, black, dashed] ( 0.201793,-0.628798 ) -- ( 0.408453,-0.634341 );
\draw[thick, black, dashed] ( 0.408453,-0.634341 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.201793,-0.628798 );
\draw[thick, black, dashed] ( 0.119485,-0.471208 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.119485,-0.471208 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.497094,-0.480679 ) -- ( 0.65309,-0.403762 );
\draw[thick, black, dashed] ( 0.65309,-0.403762 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.497094,-0.480679 );
\draw[thick, black, dashed] ( 0.307671,-0.432414 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.307671,-0.432414 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.514869,0.509578 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.46142,0.336891 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.379861,0.501381 );
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.514869,0.509578 );
\draw[fill = red, red]  (0.442592,0.553766) circle [radius = 0.0085];
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.643582,0.638346 );
\draw[fill = red, red]  (0.530499,0.599421) circle [radius = 0.0085];
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.517432,0.824401 );
\draw[fill = red, red]  (0.531353,0.704362) circle [radius = 0.0085];
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.654234,0.420076 );
\draw[fill = red, red]  (0.708608,0.523758) circle [radius = 0.0085];
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.826336,0.308572 );
\draw[fill = red, red]  (0.709859,0.314269) circle [radius = 0.0085];
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.649007,0.21416 );
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.651209,0.00485843 );
\draw[fill = red, red]  (0.708597,0.107904) circle [radius = 0.0085];
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.433046,0.650338 );
\draw[fill = red, red]  (0.324448,0.692343) circle [radius = 0.0085];
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.842693,0.7103 );
\draw[fill = red, red]  (0.732962,0.729729) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.179951,-0.0934038 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.179951,-0.0934038 );
\draw[thick, black, dashed] ( -0.0224525,-0.194728 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( -0.0224525,-0.194728 );
\draw[thick, black, dashed] ( 0.137429,-0.299182 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.137429,-0.299182 );
\draw[thick, black, dashed] ( 0.482959,-0.304125 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.482959,-0.304125 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.308661,-0.206153 );
\draw[thick, black, dashed] ( 0.308661,-0.206153 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.140772,-0.101122 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.140772,-0.101122 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.0198478,-0.00177651 );
\draw[thick, black, dashed] ( -0.0198478,-0.00177651 ) -- ( 0.137598,0.0941962 );
\draw[thick, black] ( 0.65309,-0.403762 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 0.653101,-0.200721 );
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.65309,-0.403762 );
\draw[fill = red, red]  (0.710818,-0.302097) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.653101,-0.200721 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.479147,-0.0994152 );
\draw[thick, black, dashed] ( 0.479147,-0.0994152 ) -- ( 0.653101,-0.200721 );
\draw[thick, black, dashed] ( 0.305549,0.000288208 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.305549,0.000288208 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.137598,0.0941962 );
\draw[thick, black, dashed] ( 0.137598,0.0941962 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.29411,0.203424 );
\draw[thick, black, dashed] ( 0.29411,0.203424 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.651209,0.00485843 ) -- ( 0.649007,0.21416 );
\draw[thick, black, dashed] ( 0.649007,0.21416 ) -- ( 0.473579,0.110086 );
\draw[thick, black, dashed] ( 0.473579,0.110086 ) -- ( 0.651209,0.00485843 );
\draw[thick, black, dashed] ( 0.514869,0.509578 ) -- ( 0.46142,0.336891 );
\draw[thick, black, dashed] ( 0.46142,0.336891 ) -- ( 0.654234,0.420076 );
\draw[thick, black, dashed] ( 0.654234,0.420076 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.514869,0.509578 );
\draw[thick, black] ( 0.514869,0.509578 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.643582,0.638346 );
\draw[fill = red, red]  (0.604228,0.522667) circle [radius = 0.0085];
\draw[thick, black] ( 0.653101,-0.200721 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.651209,0.00485843 );
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.653101,-0.200721 );
\draw[fill = red, red]  (0.710127,-0.0982655) circle [radius = 0.0085];
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.826072,-0.098934 );
\draw[fill = red, red]  (0.883882,0.00191951) circle [radius = 0.0085];
\draw[thick, black] ( 1,0.2 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 1,0.2 );
\draw[fill = red, red]  (0.88397,0.204421) circle [radius = 0.0085];
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.826336,0.308572 );
\draw[fill = red, red]  (0.884781,0.407141) circle [radius = 0.0085];
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 0.828008,0.512851 );
\draw[fill = red, red]  (0.942669,0.504284) circle [radius = 0.0085];
\draw[thick, black] ( 0.651209,0.00485843 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.651209,0.00485843 );
\draw[fill = red, red]  (0.767619,0.00353899) circle [radius = 0.0085];
\draw[thick, black] ( 0.649007,0.21416 ) -- ( 0.825575,0.104693 );
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.649007,0.21416 );
\draw[fill = red, red]  (0.766973,0.209141) circle [radius = 0.0085];
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.654234,0.420076 );
\draw[thick, black] ( 0.654234,0.420076 ) -- ( 0.826336,0.308572 );
\draw[fill = red, red]  (0.769526,0.413833) circle [radius = 0.0085];
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.643582,0.638346 );
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 0.842693,0.7103 );
\draw[fill = red, red]  (0.771428,0.620499) circle [radius = 0.0085];
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.842693,0.7103 );
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.871123,0.870158 );
\draw[fill = red, red]  (0.808809,0.806999) circle [radius = 0.0085];
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.517432,0.824401 );
\draw[fill = red, red]  (0.610014,0.888314) circle [radius = 0.0085];
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.517432,0.824401 );
\draw[fill = red, red]  (0.410531,0.880334) circle [radius = 0.0085];
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.226137,0.61009 );
\draw[fill = red, red]  (0.215819,0.746633) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.0831556,0.453916 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.107158,0.813207 );
\draw[fill = red, red]  (0.00296797,0.754404) circle [radius = 0.0085];
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0.107158,0.813207 );
\draw[fill = red, red]  (0.00236873,0.876757) circle [radius = 0.0085];
\draw[thick, black] ( -0.100052,0.817065 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( -0.2,1 );
\draw[thick, black] ( -0.2,1 ) -- ( -0.100052,0.817065 );
\draw[fill = red, red]  (-0.100017,0.939022) circle [radius = 0.0085];
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.100052,0.817065 );
\draw[fill = red, red]  (-0.203325,0.756785) circle [radius = 0.0085];
\draw[thick, black] ( 0.643582,0.638346 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.517432,0.824401 );
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.643582,0.638346 );
\draw[fill = red, red]  (0.624541,0.767762) circle [radius = 0.0085];
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.517432,0.824401 );
\draw[fill = red, red]  (0.421546,0.76378) circle [radius = 0.0085];
\draw[thick, black] ( 0.379861,0.501381 ) -- ( 0.433046,0.650338 );
\draw[thick, black] ( 0.433046,0.650338 ) -- ( 0.226137,0.61009 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.379861,0.501381 );
\draw[fill = red, red]  (0.346348,0.58727) circle [radius = 0.0085];
\draw[thick, black, dashed] ( 0.379861,0.501381 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.261739,0.398005 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.379861,0.501381 );
\draw[thick, black, dashed] ( 0.261739,0.398005 ) -- ( 0.226137,0.61009 );
\draw[thick, black, dashed] ( 0.226137,0.61009 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( 0.261739,0.398005 );
\draw[thick, black] ( 0.226137,0.61009 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( 0.226137,0.61009 );
\draw[fill = red, red]  (0.111698,0.685412) circle [radius = 0.0085];
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.302242,-0.815812 );
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.408453,-0.634341 );
\draw[fill = red, red]  (0.406515,-0.756463) circle [radius = 0.0085];
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.508852,-0.819235 );
\draw[fill = red, red]  (0.502951,-0.939745) circle [radius = 0.0085];
\draw[thick, black] ( 0.408453,-0.634341 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.408453,-0.634341 );
\draw[fill = red, red]  (0.517214,-0.693576) circle [radius = 0.0085];
\draw[thick, black] ( 0.302242,-0.815812 ) -- ( 0.4,-1 );
\draw[thick, black] ( 0.4,-1 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.302242,-0.815812 );
\draw[fill = red, red]  (0.403698,-0.878349) circle [radius = 0.0085];
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.825486,-0.506698 );
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 0.634337,-0.627154 );
\draw[fill = red, red]  (0.766485,-0.613522) circle [radius = 0.0085];
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.708679,-0.837086 );
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.869633,-0.868805 );
\draw[fill = red, red]  (0.805981,-0.804202) circle [radius = 0.0085];
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 0.708679,-0.837086 );
\draw[fill = red, red]  (0.702893,-0.945695) circle [radius = 0.0085];
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.634337,-0.627154 );
\draw[thick, black] ( 0.634337,-0.627154 ) -- ( 0.708679,-0.837086 );
\draw[fill = red, red]  (0.727549,-0.723652) circle [radius = 0.0085];
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.508852,-0.819235 );
\draw[thick, black] ( 0.508852,-0.819235 ) -- ( 0.6,-1 );
\draw[thick, black] ( 0.6,-1 ) -- ( 0.708679,-0.837086 );
\draw[fill = red, red]  (0.605844,-0.88544) circle [radius = 0.0085];
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 0.828008,0.512851 );
\draw[thick, black] ( 0.828008,0.512851 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 0.842693,0.7103 );
\draw[fill = red, red]  (0.890234,0.607717) circle [radius = 0.0085];
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.205251,0.634563 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( 0.00179772,0.632939 );
\draw[thick, black] ( 0.00179772,0.632939 ) -- ( -0.100052,0.817065 );
\draw[fill = red, red]  (-0.101169,0.694856) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.503807,0.483448 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.659404,0.406935 );
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.503807,0.483448 );
\draw[fill = red, red]  (-0.600293,0.506553) circle [radius = 0.0085];
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.659404,0.406935 );
\draw[fill = red, red]  (-0.708315,0.514799) circle [radius = 0.0085];
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.659404,0.406935 );
\draw[fill = red, red]  (-0.717568,0.305778) circle [radius = 0.0085];
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.831516,0.103111 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.663103,0.206179 );
\draw[fill = red, red]  (-0.774939,0.204503) circle [radius = 0.0085];
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.637668,0.629275 );
\draw[fill = red, red]  (-0.768775,0.615014) circle [radius = 0.0085];
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.412717,0.637237 );
\draw[fill = red, red]  (-0.520356,0.695786) circle [radius = 0.0085];
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.412717,0.637237 );
\draw[fill = red, red]  (-0.409357,0.758936) circle [radius = 0.0085];
\draw[thick, black] ( -0.2,1 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.2,1 );
\draw[fill = red, red]  (-0.301558,0.939575) circle [radius = 0.0085];
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -0.827872,0.508185 );
\draw[fill = red, red]  (-0.889553,0.605255) circle [radius = 0.0085];
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -0.840786,0.70758 );
\draw[fill = red, red]  (-0.946929,0.702527) circle [radius = 0.0085];
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.709763,0.837979 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.870056,0.86918 );
\draw[fill = red, red]  (-0.806868,0.804913) circle [radius = 0.0085];
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.709763,0.837979 );
\draw[fill = red, red]  (-0.606815,0.886275) circle [radius = 0.0085];
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -0.870056,0.86918 );
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.709763,0.837979 );
\draw[fill = red, red]  (-0.793273,0.902386) circle [radius = 0.0085];
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -1,1 );
\draw[thick, black] ( -1,1 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -0.870056,0.86918 );
\draw[fill = red, red]  (-0.956685,0.889727) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( 0.00179772,0.632939 );
\draw[thick, black, dashed] ( 0.00179772,0.632939 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.101419,0.463748 );
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.709763,0.837979 );
\draw[fill = red, red]  (-0.729406,0.724945) circle [radius = 0.0085];
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.709763,0.837979 );
\draw[fill = red, red]  (-0.619371,0.7627) circle [radius = 0.0085];
\draw[thick, black] ( -0.503807,0.483448 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.637668,0.629275 );
\draw[thick, black] ( -0.637668,0.629275 ) -- ( -0.503807,0.483448 );
\draw[fill = red, red]  (-0.518064,0.58332) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.337428,0.00745524 );
\draw[thick, black, dashed] ( -0.337428,0.00745524 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.174418,0.0990711 );
\draw[thick, black, dashed] ( -0.174418,0.0990711 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.330083,0.207771 );
\draw[thick, black, dashed] ( -0.330083,0.207771 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.205251,0.634563 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.205251,0.634563 );
\draw[thick, black, dashed] ( -0.503807,0.483448 ) -- ( -0.315252,0.432651 );
\draw[thick, black, dashed] ( -0.315252,0.432651 ) -- ( -0.412717,0.637237 );
\draw[thick, black, dashed] ( -0.412717,0.637237 ) -- ( -0.503807,0.483448 );
\draw[thick, black] ( -0.205251,0.634563 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.412717,0.637237 );
\draw[thick, black] ( -0.412717,0.637237 ) -- ( -0.205251,0.634563 );
\draw[fill = red, red]  (-0.307547,0.696842) circle [radius = 0.0085];
\draw[thick, black] ( -0.2,1 ) -- ( -0.304673,0.818726 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.100052,0.817065 );
\draw[thick, black] ( -0.100052,0.817065 ) -- ( -0.2,1 );
\draw[fill = red, red]  (-0.201575,0.878597) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.664644,0.00554163 );
\draw[thick, black, dashed] ( -0.664644,0.00554163 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.49848,0.107615 );
\draw[thick, black, dashed] ( -0.49848,0.107615 ) -- ( -0.494938,0.308009 );
\draw[thick, black, dashed] ( -0.494938,0.308009 ) -- ( -0.659404,0.406935 );
\draw[thick, black, dashed] ( -0.659404,0.406935 ) -- ( -0.663103,0.206179 );
\draw[thick, black, dashed] ( -0.663103,0.206179 ) -- ( -0.494938,0.308009 );
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.664644,0.00554163 );
\draw[thick, black] ( -0.664644,0.00554163 ) -- ( -0.663103,0.206179 );
\draw[thick, black] ( -0.663103,0.206179 ) -- ( -0.831516,0.103111 );
\draw[fill = red, red]  (-0.719754,0.104944) circle [radius = 0.0085];
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -0.831516,0.103111 );
\draw[fill = red, red]  (-0.943839,0.101037) circle [radius = 0.0085];
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -0.830198,0.304219 );
\draw[fill = red, red]  (-0.943399,0.301406) circle [radius = 0.0085];
\draw[thick, black] ( -0.659404,0.406935 ) -- ( -0.827872,0.508185 );
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.659404,0.406935 );
\draw[fill = red, red]  (-0.772491,0.406447) circle [radius = 0.0085];
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -1,0.2 );
\draw[thick, black] ( -1,0.2 ) -- ( -0.831516,0.103111 );
\draw[fill = red, red]  (-0.887238,0.202443) circle [radius = 0.0085];
\draw[thick, black] ( -0.831516,0.103111 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -0.831516,0.103111 );
\draw[fill = red, red]  (-0.887657,0.00179165) circle [radius = 0.0085];
\draw[thick, black, dashed] ( -0.159035,0.287713 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.159035,0.287713 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( -0.0178951,0.182852 );
\draw[thick, black, dashed] ( -0.0178951,0.182852 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( 0.124081,0.278609 );
\draw[thick, black, dashed] ( 0.124081,0.278609 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( -0.0142674,0.334411 );
\draw[thick, black, dashed] ( -0.0142674,0.334411 ) -- ( 0.0831556,0.453916 );
\draw[thick, black, dashed] ( 0.0831556,0.453916 ) -- ( -0.101419,0.463748 );
\draw[thick, black, dashed] ( -0.101419,0.463748 ) -- ( -0.0142674,0.334411 );
\draw[thick, black] ( -0.304673,0.818726 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.510682,0.820845 );
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.304673,0.818726 );
\draw[fill = red, red]  (-0.405118,0.879857) circle [radius = 0.0085];
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -0.830198,0.304219 );
\draw[thick, black] ( -0.830198,0.304219 ) -- ( -0.827872,0.508185 );
\draw[fill = red, red]  (-0.886023,0.404135) circle [radius = 0.0085];
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -1,0.8 );
\draw[thick, black] ( -1,0.8 ) -- ( -0.840786,0.70758 );
\draw[thick, black] ( -0.840786,0.70758 ) -- ( -0.870056,0.86918 );
\draw[fill = red, red]  (-0.903614,0.792253) circle [radius = 0.0085];
\draw[thick, black] ( -1,-0.2 ) -- ( -0.831455,-0.097736 );
\draw[thick, black] ( -0.831455,-0.097736 ) -- ( -1,0 );
\draw[thick, black] ( -1,0 ) -- ( -1,-0.2 );
\draw[fill = red, red]  (-0.943818,-0.0992453) circle [radius = 0.0085];
\draw[thick, black] ( -0.827872,0.508185 ) -- ( -1,0.6 );
\draw[thick, black] ( -1,0.6 ) -- ( -1,0.4 );
\draw[thick, black] ( -1,0.4 ) -- ( -0.827872,0.508185 );
\draw[fill = red, red]  (-0.942624,0.502728) circle [radius = 0.0085];
\draw[thick, black] ( 1,-0.2 ) -- ( 0.826072,-0.098934 );
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 0.826263,-0.301809 );
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 1,-0.2 );
\draw[fill = red, red]  (0.884112,-0.200248) circle [radius = 0.0085];
\draw[thick, black] ( 1,0.2 ) -- ( 1,0.4 );
\draw[thick, black] ( 1,0.4 ) -- ( 0.826336,0.308572 );
\draw[thick, black] ( 0.826336,0.308572 ) -- ( 1,0.2 );
\draw[fill = red, red]  (0.942112,0.302857) circle [radius = 0.0085];
\draw[thick, black] ( 0.825575,0.104693 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 1,0.2 );
\draw[thick, black] ( 1,0.2 ) -- ( 0.825575,0.104693 );
\draw[fill = red, red]  (0.941858,0.101564) circle [radius = 0.0085];
\draw[thick, black] ( 0.826072,-0.098934 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,-0.2 ) -- ( 1,0 );
\draw[thick, black] ( 1,0 ) -- ( 0.826072,-0.098934 );
\draw[fill = red, red]  (0.942024,-0.0996447) circle [radius = 0.0085];
\draw[thick, black] ( 0.826263,-0.301809 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 1,-0.2 );
\draw[thick, black] ( 1,-0.2 ) -- ( 0.826263,-0.301809 );
\draw[fill = red, red]  (0.942088,-0.300603) circle [radius = 0.0085];
\draw[thick, black] ( 0.825486,-0.506698 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 1,-0.4 );
\draw[thick, black] ( 1,-0.4 ) -- ( 0.825486,-0.506698 );
\draw[fill = red, red]  (0.941829,-0.502233) circle [radius = 0.0085];
\draw[thick, black] ( 0.2,1 ) -- ( 0.107158,0.813207 );
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.314161,0.816601 );
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.2,1 );
\draw[fill = red, red]  (0.207106,0.876603) circle [radius = 0.0085];
\draw[thick, black] ( 0.107158,0.813207 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.2,1 ) -- ( 0,1 );
\draw[thick, black] ( 0,1 ) -- ( 0.107158,0.813207 );
\draw[fill = red, red]  (0.102386,0.937736) circle [radius = 0.0085];
\draw[thick, black] ( 0.314161,0.816601 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.2,1 );
\draw[thick, black] ( 0.2,1 ) -- ( 0.314161,0.816601 );
\draw[fill = red, red]  (0.30472,0.938867) circle [radius = 0.0085];
\draw[thick, black] ( 0.517432,0.824401 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.4,1 );
\draw[thick, black] ( 0.4,1 ) -- ( 0.517432,0.824401 );
\draw[fill = red, red]  (0.505811,0.941467) circle [radius = 0.0085];
\draw[thick, black] ( -0.510682,0.820845 ) -- ( -0.4,1 );
\draw[thick, black] ( -0.4,1 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.510682,0.820845 );
\draw[fill = red, red]  (-0.503561,0.940282) circle [radius = 0.0085];
\draw[thick, black] ( -0.709763,0.837979 ) -- ( -0.6,1 );
\draw[thick, black] ( -0.6,1 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -0.709763,0.837979 );
\draw[fill = red, red]  (-0.703254,0.945993) circle [radius = 0.0085];
\draw[thick, black] ( 0.708679,-0.837086 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 0.869633,-0.868805 );
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.708679,-0.837086 );
\draw[fill = red, red]  (0.792771,-0.901964) circle [radius = 0.0085];
\draw[thick, black] ( -0.870056,0.86918 ) -- ( -0.8,1 );
\draw[thick, black] ( -0.8,1 ) -- ( -1,1 );
\draw[thick, black] ( -1,1 ) -- ( -0.870056,0.86918 );
\draw[fill = red, red]  (-0.890019,0.956393) circle [radius = 0.0085];
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 0.839631,-0.706716 );
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 0.869633,-0.868805 );
\draw[fill = red, red]  (0.903088,-0.79184) circle [radius = 0.0085];
\draw[thick, black] ( 0.839631,-0.706716 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 1,-0.6 );
\draw[thick, black] ( 1,-0.6 ) -- ( 0.839631,-0.706716 );
\draw[fill = red, red]  (0.946544,-0.702239) circle [radius = 0.0085];
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 1,0.6 );
\draw[thick, black] ( 1,0.6 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 0.842693,0.7103 );
\draw[fill = red, red]  (0.947564,0.703433) circle [radius = 0.0085];
\draw[thick, black] ( 0.842693,0.7103 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 0.871123,0.870158 );
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.842693,0.7103 );
\draw[fill = red, red]  (0.904605,0.793486) circle [radius = 0.0085];
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.6,1 );
\draw[thick, black] ( 0.6,1 ) -- ( 0.712611,0.84054 );
\draw[fill = red, red]  (0.704204,0.946847) circle [radius = 0.0085];
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 1,1 );
\draw[thick, black] ( 1,1 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.871123,0.870158 );
\draw[fill = red, red]  (0.890374,0.956719) circle [radius = 0.0085];
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 0.8,1 );
\draw[thick, black] ( 0.8,1 ) -- ( 0.712611,0.84054 );
\draw[thick, black] ( 0.712611,0.84054 ) -- ( 0.871123,0.870158 );
\draw[fill = red, red]  (0.794578,0.903566) circle [radius = 0.0085];
\draw[thick, black] ( 0.871123,0.870158 ) -- ( 1,0.8 );
\draw[thick, black] ( 1,0.8 ) -- ( 1,1 );
\draw[thick, black] ( 1,1 ) -- ( 0.871123,0.870158 );
\draw[fill = red, red]  (0.957041,0.890053) circle [radius = 0.0085];
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 0.8,-1 );
\draw[thick, black] ( 0.8,-1 ) -- ( 1,-1 );
\draw[thick, black] ( 1,-1 ) -- ( 0.869633,-0.868805 );
\draw[fill = red, red]  (0.889878,-0.956268) circle [radius = 0.0085];
\draw[thick, black] ( 0.869633,-0.868805 ) -- ( 1,-1 );
\draw[thick, black] ( 1,-1 ) -- ( 1,-0.8 );
\draw[thick, black] ( 1,-0.8 ) -- ( 0.869633,-0.868805 );
\draw[fill = red, red]  (0.956544,-0.889602) circle [radius = 0.0085];

